Mixed-Timescale Differential Coding for Downlink Model Broadcast in Wireless Federated Learning

In standard federated learning systems, the parameter server broadcasts the global model to the participating devices in every iteration. Motivated by the temporal correlation between consecutive global models, differential coding can be applied to global model dissemination to reduce the information magnitude, thereby enabling communication with fewer quantization bits. However, due to wireless link failures, devices may occasionally miss differential updates and consequently fail to reconstruct the global model. As a result, they either continue local training based on an outdated model or remain idle until the next full-model broadcast becomes available. To address this challenge, we propose a mixed-timescale differential coding (MTDC) scheme that performs differential coding at two different levels by adjusting the reference model. With MTDC, a device can reconstruct the latest global model between two full-model broadcasts even if it misses a differential update. We provide a convergence analysis that motivates the design of an age-aware variant of MTDC, along with a device scheduling policy to further improve communication efficiency. Simulation results demonstrate that the proposed MTDC schemes achieve superior learning performance compared to baseline methods under similar communication resource budgets in the presence of downlink transmission failures.

==> figure/cosinSim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.79in,
height=1.35in,
at={(0.763in,0.64in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.8,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={sim$_{\boldsymbol{\theta}}(t,t+\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.98624152\\
2	0.99167764\\
3	0.99309629\\
4	0.99426562\\
5	0.99522942\\
6	0.99470037\\
7	0.99548656\\
8	0.99395162\\
9	0.99544042\\
10	0.99656016\\
11	0.99716544\\
12	0.99566007\\
13	0.99732137\\
14	0.99623483\\
15	0.99787223\\
16	0.99722975\\
17	0.99716902\\
18	0.99713367\\
19	0.99726188\\
20	0.99813259\\
21	0.99686736\\
22	0.9972046\\
23	0.99698836\\
24	0.9978314\\
25	0.99612254\\
26	0.99821687\\
27	0.99728775\\
28	0.99800062\\
29	0.99741066\\
30	0.99801159\\
31	0.9988265\\
32	0.99859828\\
33	0.99905956\\
34	0.99920708\\
35	0.99911028\\
36	0.99937999\\
37	0.99855328\\
38	0.99928743\\
39	0.99893069\\
40	0.99883628\\
41	0.99939197\\
42	0.99858785\\
43	0.99873638\\
44	0.99927956\\
45	0.99857694\\
46	0.99921423\\
47	0.99931425\\
48	0.99925655\\
49	0.99915767\\
50	0.99919122\\
51	0.99948788\\
52	0.99944246\\
53	0.99944448\\
54	0.99946618\\
55	0.99959946\\
56	0.99932754\\
57	0.99928981\\
58	0.9994756\\
59	0.99898523\\
};
\addlegendentry{$\delta=1$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.93387663\\
2	0.95051515\\
3	0.96511334\\
4	0.97141486\\
5	0.97393668\\
6	0.9780491\\
7	0.97995859\\
8	0.97941536\\
9	0.98408097\\
10	0.98650461\\
11	0.98776156\\
12	0.98901904\\
13	0.98818225\\
14	0.98826736\\
15	0.98913658\\
16	0.98924404\\
17	0.99157876\\
18	0.99160576\\
19	0.99175745\\
20	0.99175966\\
21	0.99184787\\
22	0.99201262\\
23	0.99293935\\
24	0.99102026\\
25	0.99053609\\
26	0.99296606\\
27	0.9943338\\
28	0.99522609\\
29	0.99643439\\
30	0.99633604\\
31	0.99714613\\
32	0.99806952\\
33	0.99812025\\
34	0.99818081\\
35	0.99813753\\
36	0.99784964\\
37	0.99722421\\
38	0.99775738\\
39	0.99695367\\
40	0.99731892\\
41	0.9980908\\
42	0.99812376\\
43	0.99772352\\
44	0.99794602\\
45	0.99711847\\
46	0.99816096\\
47	0.9974637\\
48	0.99800122\\
49	0.99793059\\
50	0.99799275\\
51	0.99816877\\
52	0.99838036\\
53	0.99857825\\
54	0.99778205\\
55	0.99830186\\
};
\addlegendentry{$\delta=5$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}, mark repeat=3]
  table[row sep=crcr]{%
1	0.88210917\\
2	0.91005546\\
3	0.92801249\\
4	0.94152415\\
5	0.94693828\\
6	0.95471174\\
7	0.96196949\\
8	0.96630985\\
9	0.96833152\\
10	0.97478908\\
11	0.97560966\\
12	0.97699279\\
13	0.97818106\\
14	0.98034149\\
15	0.98053938\\
16	0.98040217\\
17	0.98276091\\
18	0.98327494\\
19	0.98282588\\
20	0.98250443\\
21	0.98498517\\
22	0.98648065\\
23	0.9880892\\
24	0.9891693\\
25	0.98907375\\
26	0.99210119\\
27	0.99252099\\
28	0.99367589\\
29	0.99482435\\
30	0.99355012\\
31	0.99494183\\
32	0.99515599\\
33	0.99573857\\
34	0.99522722\\
35	0.99535757\\
36	0.99590999\\
37	0.99577522\\
38	0.99595803\\
39	0.99569714\\
40	0.99555367\\
41	0.99651206\\
42	0.99648029\\
43	0.99611497\\
44	0.99590349\\
45	0.99535114\\
46	0.99635994\\
47	0.99648315\\
48	0.99666542\\
49	0.9965778\\
50	0.99677694\\
};
\addlegendentry{$\delta=10$}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.84690833\\
2	0.87875676\\
3	0.90214044\\
4	0.91741502\\
5	0.92673278\\
6	0.93881589\\
7	0.9449231\\
8	0.94898826\\
9	0.95427519\\
10	0.95916653\\
11	0.96089602\\
12	0.96365094\\
13	0.96710867\\
14	0.96568167\\
15	0.96958321\\
16	0.97238106\\
17	0.97534436\\
18	0.97728199\\
19	0.97924763\\
20	0.9804464\\
21	0.9826405\\
22	0.98326015\\
23	0.98509479\\
24	0.9859708\\
25	0.98552096\\
26	0.98932022\\
27	0.98947358\\
28	0.99080575\\
29	0.99118787\\
30	0.9912889\\
31	0.9926455\\
32	0.99279785\\
33	0.9931885\\
34	0.9935469\\
35	0.99324191\\
36	0.99363631\\
37	0.99354905\\
38	0.9944098\\
39	0.99460387\\
40	0.99390453\\
41	0.99503142\\
42	0.99539536\\
43	0.9943682\\
44	0.99500406\\
45	0.99430335\\
};
\addlegendentry{$\delta=15$}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}, mark repeat=4]
  table[row sep=crcr]{%
1	0.82206476\\
2	0.85393441\\
3	0.87927598\\
4	0.89658564\\
5	0.90362626\\
6	0.91934633\\
7	0.92701137\\
8	0.93152803\\
9	0.93605226\\
10	0.94387591\\
11	0.94988221\\
12	0.95373541\\
13	0.95874476\\
14	0.96174562\\
15	0.9638263\\
16	0.96695745\\
17	0.97063261\\
18	0.97343773\\
19	0.97459531\\
20	0.97652209\\
21	0.97850651\\
22	0.98010892\\
23	0.98137075\\
24	0.98207217\\
25	0.98174274\\
26	0.98606706\\
27	0.98671252\\
28	0.98790419\\
29	0.98899984\\
30	0.98919231\\
31	0.9901731\\
32	0.991072\\
33	0.991413\\
34	0.99178296\\
35	0.99179029\\
36	0.99175775\\
37	0.99147421\\
38	0.99243838\\
39	0.99231386\\
40	0.99224275\\
};
\addlegendentry{$\delta=20$}

\end{axis}
\end{tikzpicture}%

==> figure/dfp_0p1_0p2_dynamicVsFixed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.7in,
at={(0.758in,0.651in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={iteration ($t$)},
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy $(\%)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	36.92\\
2	57.82\\
3	68.09\\
4	73.645\\
5	75.615\\
6	82.48\\
7	83.795\\
8	85.245\\
9	85.54\\
10	86.265\\
11	88.32\\
12	88.125\\
13	88.28\\
14	88.92\\
15	88.81\\
16	90.585\\
17	90.65\\
18	90.785\\
19	90.62\\
20	90.665\\
21	91.535\\
22	91.455\\
23	91.34\\
24	91.195\\
25	91.015\\
26	91.58\\
27	91.93\\
28	91.97\\
29	92.075\\
30	92.05\\
};
\addlegendentry{0.5: (10,5)}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	35.885\\
2	58.625\\
3	68.32\\
4	72.7\\
5	76.62\\
6	82.63\\
7	84.495\\
8	84.985\\
9	86.1\\
10	86.245\\
11	88.62\\
12	89.315\\
13	89.73\\
14	89.735\\
15	89.805\\
16	90.93\\
17	90.59\\
18	90.81\\
19	90.515\\
20	90.61\\
21	91.355\\
22	91.655\\
23	91.93\\
24	91.67\\
25	91.44\\
26	91.945\\
27	92.065\\
28	92.205\\
29	92.255\\
30	91.96\\
};
\addlegendentry{0.5: (15,5)}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	36.37\\
2	57.915\\
3	67.855\\
4	72.585\\
5	75.095\\
6	77.895\\
7	80.36\\
8	83.38\\
9	85.405\\
10	86.545\\
11	86.555\\
12	86.965\\
13	87.75\\
14	88.165\\
15	89.34\\
16	90.16\\
17	90.455\\
18	90.82\\
19	91.02\\
20	91.15\\
21	91.165\\
22	91.255\\
23	91.41\\
24	91.365\\
25	91.76\\
26	92.03\\
27	91.645\\
28	91.57\\
29	92\\
30	92.105\\
};
\addlegendentry{0.5: $\bar{A}=2$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	22.235\\
2	35.595\\
3	44.5\\
4	50.275\\
5	52.01\\
6	61.425\\
7	63.72\\
8	65.95\\
9	67.705\\
10	67.465\\
11	73.155\\
12	74.96\\
13	74.08\\
14	74.57\\
15	73.975\\
16	81.5\\
17	82.42\\
18	81.735\\
19	81.65\\
20	80.71\\
21	84.545\\
22	85.02\\
23	85.93\\
24	84.435\\
25	83.87\\
26	86.61\\
27	86.24\\
28	85.89\\
29	85.63\\
30	84.03\\
};
\addlegendentry{0.1: (10,5)}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	23.43\\
2	35.31\\
3	42.01\\
4	50.06\\
5	51.445\\
6	61.875\\
7	64.87\\
8	67.1\\
9	67.14\\
10	66.3\\
11	72.535\\
12	73.07\\
13	74.3\\
14	72.7\\
15	72.85\\
16	81.355\\
17	81.945\\
18	82.925\\
19	82.69\\
20	80.905\\
21	84.89\\
22	84.65\\
23	84.49\\
24	84.9\\
25	84.565\\
26	86.075\\
27	86.245\\
28	84.175\\
29	84.695\\
30	84.455\\
};
\addlegendentry{0.1: (15,5)}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	22.36\\
2	37.19\\
3	44.945\\
4	49.5\\
5	51.28\\
6	56.095\\
7	58.945\\
8	64.175\\
9	67.56\\
10	67.87\\
11	69.5\\
12	70.25\\
13	71.135\\
14	72.835\\
15	75.78\\
16	79.04\\
17	78.25\\
18	80.48\\
19	81.265\\
20	81.61\\
21	82.89\\
22	83.12\\
23	84.73\\
24	83.85\\
25	84.675\\
26	84.655\\
27	84.385\\
28	85.1\\
29	86.025\\
30	85.075\\
};
\addlegendentry{0.1: $\bar{A}=2$}

\end{axis}
\end{tikzpicture}%

==> figure/dfp_0p2_0p25_diffScheduling1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.23137,0.44314,0.33725}%
%\definecolor{mycolor9}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.7in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={iteration (t)},
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}, legend columns=3
legend style={at={(0.45,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}, legend columns=2
%legend style={nodes={scale=0.95, transform shape}, at={(1.3,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
%legend columns=6
]

\addplot [color=mycolor1, solid, line width=1.0pt]
  table[row sep=crcr]{%
1	28.5433333333333\\
2	29.8\\
3	31.4533333333333\\
4	33.5766666666667\\
5	35.2066666666667\\
6	37.84\\
7	41.4633333333333\\
8	43.8833333333333\\
9	46.8366666666667\\
10	47.5\\
11	51.1533333333333\\
12	53.53\\
13	54.6966666666667\\
14	56.77\\
15	57.9166666666667\\
16	58.9333333333333\\
17	60.8266666666667\\
18	62.24\\
19	62.8566666666667\\
20	63.0566666666667\\
21	64.0833333333333\\
22	65.9\\
23	65.4466666666667\\
24	65.1333333333333\\
25	66.37\\
26	66.36\\
27	68.02\\
28	68.31\\
29	67.9\\
30	68.8866666666667\\
31	70.9666666666667\\
32	71.6266666666667\\
33	71.4433333333333\\
34	71.5033333333333\\
35	71.9266666666667\\
36	72.0266666666667\\
37	71.92\\
38	72.1566666666667\\
39	71.99\\
40	72.34\\
41	72.9266666666667\\
42	73.5766666666667\\
43	73.51\\
44	71.93\\
45	73.41\\
46	74.5566666666667\\
47	73.89\\
48	74.08\\
49	74.09\\
50	74.3666666666667\\
51	74.8066666666667\\
52	74.17\\
53	74.7333333333333\\
54	74.6633333333333\\
55	74.25\\
56	74.8733333333333\\
57	74.25\\
58	74.9833333333333\\
59	74.3166666666667\\
60	74.61\\
};
\addlegendentry{AllFull, rdm}

\addplot [color=mycolor8, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor8}, mark repeat=4]
  table[row sep=crcr]{%
1	22.3733333333333\\
2	34.58\\
3	43.6233333333333\\
4	47.1033333333333\\
5	47.91\\
6	48.6433333333333\\
7	47.7566666666667\\
8	49.21\\
9	47.9533333333333\\
10	48.84\\
11	66.4333333333333\\
12	68.08\\
13	68.63\\
14	67.3033333333333\\
15	64.77\\
16	64.0833333333333\\
17	62.0133333333333\\
18	60.4066666666667\\
19	56.1333333333333\\
20	53.3933333333333\\
21	73.7066666666667\\
22	76.8266666666667\\
23	77.1266666666667\\
24	77.1066666666667\\
25	75.0233333333333\\
26	73.29\\
27	70.49\\
28	68.11\\
29	67.2466666666667\\
30	64.3733333333333\\
31	82.8733333333333\\
32	85.2066666666667\\
33	85.8966666666667\\
34	84.3366666666667\\
35	83.78\\
36	82.91\\
37	80.2666666666667\\
38	78.4466666666667\\
39	76.47\\
40	75.7533333333333\\
41	87.8\\
42	89.2666666666667\\
43	89.38\\
44	88.8566666666667\\
45	87.3\\
46	85.8766666666667\\
47	84.2433333333333\\
48	81.6533333333333\\
49	79.4066666666667\\
50	77.1933333333333\\
51	89.5666666666667\\
52	91.4666666666667\\
53	90.84\\
54	90.21\\
55	90.0633333333333\\
56	89.1533333333334\\
57	87.3266666666667\\
58	86.7933333333333\\
59	84.8266666666667\\
60	83.4633333333333\\
};
\addlegendentry{DiC-10, v-age}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark options={solid, mycolor4}, mark repeat=4, mark=o]
table[row sep=crcr]{%
	1	27.9133333333333\\
	2	31.4633333333333\\
	3	32.4833333333333\\
	4	34.53\\
	5	35.5633333333333\\
	6	39.81\\
	7	42.34\\
	8	45.3\\
	9	46.9333333333333\\
	10	48.8933333333333\\
	11	51.1366666666667\\
	12	52.18\\
	13	55.3066666666667\\
	14	56.3633333333333\\
	15	56.51\\
	16	60.0366666666667\\
	17	59.9266666666667\\
	18	60.6733333333333\\
	19	62.0133333333333\\
	20	63.1166666666667\\
	21	63.7633333333333\\
	22	64.4533333333333\\
	23	64.99\\
	24	65.1133333333333\\
	25	65.6266666666667\\
	26	65.6566666666667\\
	27	67.8066666666667\\
	28	67.1833333333333\\
	29	67.5766666666667\\
	30	69.05\\
	31	69.8166666666667\\
	32	71.2233333333333\\
	33	71.4266666666667\\
	34	71.3433333333333\\
	35	72.8766666666667\\
	36	72.91\\
	37	72.9466666666667\\
	38	72.7766666666667\\
	39	72.08\\
	40	73.1466666666667\\
	41	73.89\\
	42	72.92\\
	43	74.3366666666667\\
	44	73.8666666666667\\
	45	73.9733333333333\\
	46	73.9333333333333\\
	47	73.9166666666667\\
	48	73.5933333333333\\
	49	73.95\\
	50	74.18\\
	51	75.2366666666667\\
	52	74.78\\
	53	74.44\\
	54	74.8466666666667\\
	55	74.52\\
	56	74.8866666666667\\
	57	74.5366666666667\\
	58	74.62\\
	59	75.0666666666667\\
	60	74.71\\
};
\addlegendentry{AllFull, age}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	23.1166666666667\\
2	33.4966666666667\\
3	38.1533333333333\\
4	40.43\\
5	47.35\\
6	54.8333333333333\\
7	57.4333333333333\\
8	58.4033333333333\\
9	64.8233333333333\\
10	67.03\\
11	69.6033333333333\\
12	67.07\\
13	67.7033333333333\\
14	68.63\\
15	71.94\\
16	73.5766666666667\\
17	75.4466666666667\\
18	75.5333333333333\\
19	78.0266666666667\\
20	79.3066666666667\\
21	80.2166666666667\\
22	80.6066666666667\\
23	80.1433333333333\\
24	81.1033333333333\\
25	80.9833333333333\\
26	81.29\\
27	83.4433333333333\\
28	84.0033333333333\\
29	84.24\\
30	84.1933333333333\\
31	86.4733333333333\\
32	87.4766666666667\\
33	88.4833333333333\\
34	88.27\\
35	89.0766666666667\\
36	88.7266666666667\\
37	89.2833333333333\\
38	90.2266666666667\\
39	91.0666666666667\\
40	90.9033333333333\\
41	90.9466666666667\\
42	90.54\\
43	90.9233333333333\\
44	91.04\\
45	91.44\\
46	91.7133333333333\\
47	91.6\\
48	90.8933333333333\\
49	91.5766666666667\\
50	92.4933333333333\\
51	92.16\\
52	91.69\\
53	92.0766666666667\\
54	92.27\\
55	92.77\\
56	92.75\\
57	92.5233333333333\\
58	92.7633333333333\\
59	92.4166666666667\\
60	92.2666666666667\\
};
\addlegendentry{A-MTDC: $\bar{A}=2$, rdm}

\addplot [color=mycolor7, dashdotted, line width=1.0pt, mark=x, mark repeat=5]
  table[row sep=crcr]{%
1	28.5866666666667\\
2	30.2033333333333\\
3	31.2566666666667\\
4	33.55\\
5	35.6733333333333\\
6	39.1733333333333\\
7	41.66\\
8	45.8\\
9	46.4466666666667\\
10	48.81\\
11	50.5733333333333\\
12	50.8566666666667\\
13	53.5166666666667\\
14	56.0533333333333\\
15	57.73\\
16	58.6466666666667\\
17	59.6866666666667\\
18	59.9566666666667\\
19	62.3066666666667\\
20	63.2866666666667\\
21	64.5333333333333\\
22	64.9366666666667\\
23	65.1833333333333\\
24	64.9033333333333\\
25	65.69\\
26	67.3766666666667\\
27	66.8866666666667\\
28	67.62\\
29	67.6333333333333\\
30	68.6933333333333\\
31	69.7233333333333\\
32	70.35\\
33	70.6533333333333\\
34	70.9833333333333\\
35	72.1633333333333\\
36	72.0766666666667\\
37	71.8033333333333\\
38	72.7533333333333\\
39	73.12\\
40	72.8533333333333\\
41	72.6333333333333\\
42	73.26\\
43	72.66\\
44	73.3433333333333\\
45	72.89\\
46	73.1533333333334\\
47	73.15\\
48	73.8433333333333\\
49	73.61\\
50	74.0466666666667\\
51	74.3366666666667\\
52	74.5133333333333\\
53	73.5533333333333\\
54	74.3433333333333\\
55	74.19\\
56	73.8\\
57	74.4533333333333\\
58	74.1933333333333\\
59	73.82\\
60	74.9\\
};
\addlegendentry{AllFull, v-age}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=4]
  table[row sep=crcr]{%
1	23.4\\
2	34.31\\
3	41.9333333333333\\
4	43.13\\
5	48.79\\
6	56.49\\
7	60\\
8	61.9733333333333\\
9	66.42\\
10	68.84\\
11	73.0333333333333\\
12	72.3866666666667\\
13	73.6066666666667\\
14	74.75\\
15	75.7466666666667\\
16	76.39\\
17	76.9066666666667\\
18	77.3633333333333\\
19	80.74\\
20	81.9366666666667\\
21	80.66\\
22	82.86\\
23	83.93\\
24	83.0833333333333\\
25	84.1033333333333\\
26	83.9666666666667\\
27	85.0066666666667\\
28	85.87\\
29	85.9066666666667\\
30	86.17\\
31	87.42\\
32	90.0933333333333\\
33	90.1266666666667\\
34	90.1933333333333\\
35	90.48\\
36	90.9766666666667\\
37	91.03\\
38	90.9233333333333\\
39	90.3933333333333\\
40	91.5166666666667\\
41	91.6566666666667\\
42	91.9333333333333\\
43	92.4233333333333\\
44	92.0866666666667\\
45	91.92\\
46	92.01\\
47	91.6666666666667\\
48	92.3533333333333\\
49	92.4733333333333\\
50	92.83\\
51	93.0166666666667\\
52	93.1433333333333\\
53	92.7033333333333\\
54	92.8433333333333\\
55	92.9666666666667\\
56	92.6766666666667\\
57	93.3233333333333\\
58	93.4033333333333\\
59	93.3833333333333\\
60	93.5533333333333\\
};
\addlegendentry{A-MTDC: $\bar{A}=2$, age}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	22.6966666666667\\
2	34.2566666666667\\
3	41.1733333333333\\
4	45.3766666666667\\
5	46.1466666666667\\
6	48.08\\
7	48.99\\
8	49.07\\
9	49.92\\
10	47.4066666666667\\
11	65.1066666666667\\
12	66.97\\
13	67.76\\
14	65.75\\
15	63.89\\
16	60.6166666666667\\
17	60.84\\
18	59.4333333333333\\
19	58.4266666666667\\
20	56.54\\
21	74.2333333333333\\
22	77.5366666666667\\
23	76.4266666666667\\
24	77.11\\
25	74.0433333333333\\
26	71.8633333333333\\
27	69.4933333333333\\
28	68.13\\
29	68.07\\
30	66.67\\
31	83.2866666666667\\
32	85.97\\
33	85.9533333333333\\
34	85.42\\
35	83.7833333333333\\
36	83.54\\
37	81.0633333333333\\
38	78.7866666666666\\
39	76.1466666666667\\
40	75.5166666666667\\
41	87.68\\
42	89.5933333333333\\
43	88.8766666666667\\
44	88.6566666666667\\
45	89.0466666666667\\
46	87.7733333333333\\
47	86.0366666666667\\
48	83.3033333333333\\
49	80.9233333333333\\
50	78.4866666666667\\
51	89.8833333333333\\
52	91.57\\
53	91.0333333333333\\
54	90.0333333333333\\
55	87.9733333333333\\
56	87.35\\
57	85.4266666666667\\
58	83.5233333333333\\
59	81.6433333333333\\
60	80.6866666666667\\
};
\addlegendentry{DiC-10, rdm}

\addplot [color=mycolor9, dashdotted, line width=1.0pt, mark=x, mark options={solid, rotate=180, mycolor9}, mark repeat=4]
  table[row sep=crcr]{%
1	23.4066666666667\\
2	33.5466666666667\\
3	39.3266666666667\\
4	43.2766666666667\\
5	46.92\\
6	55.3433333333333\\
7	57.3133333333333\\
8	59.75\\
9	63.08\\
10	66.25\\
11	69.8333333333333\\
12	69.75\\
13	71.6266666666667\\
14	71.5766666666667\\
15	73.7566666666667\\
16	74.0666666666667\\
17	74.7333333333333\\
18	76.81\\
19	78.5666666666667\\
20	80.2666666666667\\
21	80.9833333333333\\
22	80.08\\
23	81.0666666666667\\
24	82.16\\
25	81.2\\
26	82.6566666666667\\
27	82.0933333333333\\
28	84.12\\
29	84.1566666666667\\
30	83.6566666666667\\
31	86.5833333333333\\
32	88.56\\
33	88.3366666666667\\
34	89.1966666666667\\
35	89.62\\
36	89.2333333333333\\
37	89.7766666666667\\
38	90.7266666666667\\
39	90.6533333333334\\
40	90.7366666666667\\
41	91.1033333333333\\
42	91.54\\
43	91.2833333333333\\
44	91.4066666666667\\
45	91.95\\
46	92.2033333333333\\
47	91.7233333333333\\
48	92.02\\
49	91.54\\
50	91.6766666666667\\
51	92.7966666666667\\
52	92.4433333333333\\
53	92.09\\
54	92.18\\
55	92.2266666666667\\
56	92.66\\
57	92.6166666666667\\
58	92.4733333333333\\
59	92.43\\
60	92.37\\
};
\addlegendentry{A-MTDC: $\bar{A}=2$, v-age}

\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark=o, mark options={solid, mycolor5}, mark repeat=7]
table[row sep=crcr]{%
	1	22.62\\
	2	35.4366666666667\\
	3	43.48\\
	4	47.3833333333333\\
	5	50.9866666666667\\
	6	52.4133333333333\\
	7	52.8033333333333\\
	8	54.0033333333333\\
	9	52.8033333333333\\
	10	51.39\\
	11	66.44\\
	12	70.41\\
	13	72.2533333333333\\
	14	69.86\\
	15	69.7633333333333\\
	16	70.1233333333333\\
	17	68.5533333333333\\
	18	66.03\\
	19	63.9033333333333\\
	20	62.6633333333333\\
	21	77.7733333333333\\
	22	81.0166666666667\\
	23	81.3433333333333\\
	24	81\\
	25	80.7766666666667\\
	26	78.26\\
	27	75.89\\
	28	75.68\\
	29	75.66\\
	30	74.3933333333333\\
	31	86.28\\
	32	89.2533333333333\\
	33	88.4133333333333\\
	34	87.73\\
	35	87.27\\
	36	87.2166666666667\\
	37	85.73\\
	38	84.7033333333333\\
	39	83.1733333333333\\
	40	81.8066666666667\\
	41	90.1933333333333\\
	42	91.4466666666667\\
	43	91.63\\
	44	91.66\\
	45	91.0566666666667\\
	46	89.3666666666667\\
	47	88.6033333333333\\
	48	87.7933333333333\\
	49	86.1933333333333\\
	50	85.4933333333333\\
	51	92.0866666666667\\
	52	92.5533333333333\\
	53	92.9866666666667\\
	54	92.2533333333333\\
	55	91.9066666666667\\
	56	90.9733333333333\\
	57	89.6933333333333\\
	58	88.6333333333333\\
	59	88.0433333333333\\
	60	86.2633333333333\\
};
\addlegendentry{DiC-10, age}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figure/dfp_0p2_0p25_schCompRvs1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.904in,
at={(0.758in,0.651in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={iteration (t)},
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
1	28.5433333333333\\
2	29.8\\
3	31.4533333333333\\
4	33.5766666666667\\
5	35.2066666666667\\
6	37.84\\
7	41.4633333333333\\
8	43.8833333333333\\
9	46.8366666666667\\
10	47.5\\
11	51.1533333333333\\
12	53.53\\
13	54.6966666666667\\
14	56.77\\
15	57.9166666666667\\
16	58.9333333333333\\
17	60.8266666666667\\
18	62.24\\
19	62.8566666666667\\
20	63.0566666666667\\
21	64.0833333333333\\
22	65.9\\
23	65.4466666666667\\
24	65.1333333333333\\
25	66.37\\
26	66.36\\
27	68.02\\
28	68.31\\
29	67.9\\
30	68.8866666666667\\
31	70.9666666666667\\
32	71.6266666666667\\
33	71.4433333333333\\
34	71.5033333333333\\
35	71.9266666666667\\
36	72.0266666666667\\
37	71.92\\
38	72.1566666666667\\
39	71.99\\
40	72.34\\
41	72.9266666666667\\
42	73.5766666666667\\
43	73.51\\
44	71.93\\
45	73.41\\
46	74.5566666666667\\
47	73.89\\
48	74.08\\
49	74.09\\
50	74.3666666666667\\
51	74.8066666666667\\
52	74.17\\
53	74.7333333333333\\
54	74.6633333333333\\
55	74.25\\
56	74.8733333333333\\
57	74.25\\
58	74.9833333333333\\
59	74.3166666666667\\
60	74.61\\
};
\addlegendentry{AllFull}

\addplot [color=mycolor2, solid, line width=1.0pt]
  table[row sep=crcr]{%
1	22.2766666666667\\
2	33.6766666666667\\
3	42.4033333333333\\
4	45.9666666666667\\
5	47.7933333333333\\
6	61.7866666666667\\
7	63.8733333333333\\
8	62.93\\
9	62.9666666666667\\
10	60.7133333333333\\
11	74.3566666666667\\
12	74.1833333333333\\
13	72.57\\
14	72.64\\
15	70.1566666666667\\
16	79.5966666666667\\
17	78.5866666666667\\
18	77.9133333333333\\
19	76.5033333333333\\
20	74.69\\
21	83.1866666666667\\
22	84.0733333333333\\
23	82.1633333333333\\
24	80.8866666666667\\
25	78.46\\
26	85.2866666666667\\
27	85.28\\
28	84.6233333333333\\
29	82.9133333333333\\
30	80.7566666666667\\
31	88.5733333333333\\
32	89.0933333333333\\
33	89.5733333333333\\
34	88.3966666666667\\
35	86.93\\
36	90.91\\
37	90.69\\
38	90.61\\
39	88.1466666666667\\
40	86.3833333333333\\
41	91.0666666666667\\
42	91.71\\
43	91.43\\
44	89.3866666666667\\
45	88.19\\
46	91.81\\
47	92.3566666666667\\
48	91.5133333333333\\
49	90.14\\
50	89.24\\
51	93.0566666666667\\
52	92.8366666666667\\
53	91.9\\
54	90.8\\
55	88.9733333333333\\
56	93.55\\
57	93.7433333333333\\
58	92.81\\
59	91.1366666666667\\
60	90.6033333333333\\
};
\addlegendentry{DiC-5}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	24.0366666666667\\
2	33.4766666666667\\
3	41.3766666666667\\
4	44.45\\
5	48.1933333333333\\
6	47.8866666666667\\
7	48.3266666666667\\
8	65.67\\
9	64.7233333333333\\
10	66.2033333333333\\
11	65.5633333333333\\
12	63.43\\
13	60.3966666666667\\
14	60.2566666666667\\
15	74.8766666666667\\
16	75.3866666666667\\
17	73.7633333333333\\
18	73.8\\
19	72.8666666666667\\
20	70.2266666666667\\
21	68.51\\
22	81.0866666666667\\
23	81.7833333333333\\
24	81.5666666666667\\
25	80.5033333333333\\
26	78.1166666666667\\
27	75.1566666666667\\
28	74.4533333333333\\
29	84.8466666666667\\
30	86.4866666666667\\
31	87.4533333333333\\
32	86.4466666666667\\
33	86.0366666666667\\
34	84.1133333333333\\
35	81.8966666666667\\
36	89.89\\
37	90.8633333333333\\
38	90.1466666666667\\
39	89.7533333333333\\
40	87.9166666666667\\
41	86.5533333333333\\
42	84.2233333333333\\
43	91.21\\
44	92.02\\
45	91.1533333333333\\
46	90.0466666666667\\
47	89.3633333333333\\
48	87.13\\
49	85.67\\
50	91.7066666666667\\
51	92.1233333333333\\
52	92.4766666666667\\
53	91.3366666666667\\
54	90.0733333333333\\
55	88.4766666666666\\
56	86.5366666666667\\
57	92.8666666666667\\
58	93.2633333333333\\
59	92.4466666666667\\
60	91.8733333333333\\
};
\addlegendentry{DiC-7}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	22.6966666666667\\
2	34.2566666666667\\
3	41.1733333333333\\
4	45.3766666666667\\
5	46.1466666666667\\
6	48.08\\
7	48.99\\
8	49.07\\
9	49.92\\
10	47.4066666666667\\
11	65.1066666666667\\
12	66.97\\
13	67.76\\
14	65.75\\
15	63.89\\
16	60.6166666666667\\
17	60.84\\
18	59.4333333333333\\
19	58.4266666666667\\
20	56.54\\
21	74.2333333333333\\
22	77.5366666666667\\
23	76.4266666666667\\
24	77.11\\
25	74.0433333333333\\
26	71.8633333333333\\
27	69.4933333333333\\
28	68.13\\
29	68.07\\
30	66.67\\
31	83.2866666666667\\
32	85.97\\
33	85.9533333333333\\
34	85.42\\
35	83.7833333333333\\
36	83.54\\
37	81.0633333333333\\
38	78.7866666666666\\
39	76.1466666666667\\
40	75.5166666666667\\
41	87.68\\
42	89.5933333333333\\
43	88.8766666666667\\
44	88.6566666666667\\
45	89.0466666666667\\
46	87.7733333333333\\
47	86.0366666666667\\
48	83.3033333333333\\
49	80.9233333333333\\
50	78.4866666666667\\
51	89.8833333333333\\
52	91.57\\
53	91.0333333333333\\
54	90.0333333333333\\
55	87.9733333333333\\
56	87.35\\
57	85.4266666666667\\
58	83.5233333333333\\
59	81.6433333333333\\
60	80.6866666666667\\
};
\addlegendentry{DiC-10}

\addplot [color=mycolor5, solid, line width=1.0pt, mark=triangle*, mark repeat=4]
  table[row sep=crcr]{%
1	22.8966666666667\\
2	30.97\\
3	36.5166666666667\\
4	39.41\\
5	54.4966666666667\\
6	55.6\\
7	55.81\\
8	53.9933333333333\\
9	68.37\\
10	69.8933333333333\\
11	68.41\\
12	66.09\\
13	72.5633333333333\\
14	72.8833333333333\\
15	72.09\\
16	69.8166666666667\\
17	80.1033333333333\\
18	80.1933333333333\\
19	77.1766666666667\\
20	75.4266666666667\\
21	80.8733333333333\\
22	81.7766666666667\\
23	78.72\\
24	76.47\\
25	85.3833333333333\\
26	85.4966666666667\\
27	82.92\\
28	79.6266666666667\\
29	84.9166666666667\\
30	85.3533333333333\\
31	85.9233333333333\\
32	83.69\\
33	89.8833333333333\\
34	89.95\\
35	89.0366666666667\\
36	86.93\\
37	89.83\\
38	90.61\\
39	90.2933333333333\\
40	89.0366666666667\\
41	92.7333333333333\\
42	92.23\\
43	90.71\\
44	90.0466666666667\\
45	92.3866666666667\\
46	91.6033333333333\\
47	90.7933333333333\\
48	89.5033333333333\\
49	92.6433333333333\\
50	93.34\\
51	91.76\\
52	90.73\\
53	92.5333333333333\\
54	92.5366666666667\\
55	91.3766666666667\\
56	89.7366666666667\\
57	93.4433333333333\\
58	93.53\\
59	92.82\\
60	91.8833333333333\\
};
\addlegendentry{MTDC-(8,4)}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	21.7666666666667\\
2	33.6366666666667\\
3	36.6966666666667\\
4	40.58\\
5	42.1666666666667\\
6	56.5266666666667\\
7	57.7766666666667\\
8	56.9666666666667\\
9	55.4466666666667\\
10	54.6433333333333\\
11	69.5233333333333\\
12	72.0966666666667\\
13	70.4666666666667\\
14	67.6566666666667\\
15	65.1766666666667\\
16	74.4033333333333\\
17	74.9833333333333\\
18	73.7\\
19	70.8166666666667\\
20	68.5333333333333\\
21	81.2366666666667\\
22	81.5866666666667\\
23	79.6633333333333\\
24	76.39\\
25	75.43\\
26	82.4733333333333\\
27	83.3366666666667\\
28	81.66\\
29	79.96\\
30	76.5933333333333\\
31	88.0533333333333\\
32	88.59\\
33	87.63\\
34	86.2966666666667\\
35	85.23\\
36	89.7266666666667\\
37	89.73\\
38	89.0266666666667\\
39	87.5466666666667\\
40	85.35\\
41	91.36\\
42	92.25\\
43	91.26\\
44	89.5766666666667\\
45	87.89\\
46	91.39\\
47	91.45\\
48	90.9\\
49	89.69\\
50	87.7333333333333\\
51	92.7766666666667\\
52	92.96\\
53	91.6866666666667\\
54	90.9066666666667\\
55	89.2333333333333\\
56	92.2266666666667\\
57	92.84\\
58	92.17\\
59	91.5\\
60	90.61\\
};
\addlegendentry{MTDC-(10,5)}

\end{axis}
\end{tikzpicture}%

==> figure/dfp_0p2_0p25_schCompRvs_cifar_rlz19.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.568in,
height=1.626in,
at={(1.454in,0.741in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{mycolor4}},
xlabel={iteration ($t$)},
ymin=10,
ymax=60,
ylabel style={font=\color{mycolor4}},
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.21)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=triangle*, mark options={solid, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
1	14.6557894736842\\
2	14.2626315789474\\
3	13.9568421052632\\
4	13.74\\
5	13.66\\
6	13.1842105263158\\
7	13.1578947368421\\
8	13.0747368421053\\
9	13.1547368421053\\
10	13.0821052631579\\
11	13.1268421052632\\
12	13.2994736842105\\
13	13.5405263157895\\
14	13.4768421052632\\
15	13.5678947368421\\
16	13.6131578947368\\
17	13.8189473684211\\
18	13.8415789473684\\
19	14.0542105263158\\
20	14.0215789473684\\
21	14.26\\
22	14.3505263157895\\
23	14.5210526315789\\
24	14.2357894736842\\
25	14.3557894736842\\
26	14.5831578947368\\
27	14.8405263157895\\
28	15.0068421052632\\
29	14.8842105263158\\
30	14.8184210526316\\
31	14.9363157894737\\
32	14.7063157894737\\
33	14.7863157894737\\
34	15.0857894736842\\
35	15.0831578947368\\
36	15.2136842105263\\
37	15.3831578947368\\
38	15.1447368421053\\
39	15.1984210526316\\
40	15.4073684210526\\
41	15.3452631578947\\
42	15.5178947368421\\
43	15.5273684210526\\
44	15.5610526315789\\
45	15.7484210526316\\
46	15.5305263157895\\
47	15.7326315789474\\
48	16.14\\
49	16.0268421052632\\
50	15.8357894736842\\
51	16.0468421052632\\
52	16.0536842105263\\
53	16.0415789473684\\
54	16.1452631578947\\
55	16.2973684210526\\
56	16.4268421052632\\
57	16.3394736842105\\
58	16.18\\
59	16.0831578947368\\
60	16.1863157894737\\
61	16.28\\
62	16.1947368421053\\
63	16.0315789473684\\
64	16.5536842105263\\
65	16.4236842105263\\
66	16.5752631578947\\
67	16.6205263157895\\
68	16.538947368421\\
69	16.5863157894737\\
70	16.8378947368421\\
71	16.6194736842105\\
72	16.1842105263158\\
73	17.1552631578947\\
74	16.9578947368421\\
75	16.5657894736842\\
76	16.6405263157895\\
77	16.8015789473684\\
78	16.9963157894737\\
79	17.0242105263158\\
80	17.3173684210526\\
81	17.3242105263158\\
82	17.3457894736842\\
83	17.2236842105263\\
84	17.6\\
85	17.5\\
86	17.5457894736842\\
87	17.5626315789474\\
88	17.2273684210526\\
89	17.6736842105263\\
90	17.3468421052632\\
91	17.5626315789474\\
92	17.3321052631579\\
93	17.7110526315789\\
94	17.6257894736842\\
95	17.5057894736842\\
96	17.5626315789474\\
97	17.6536842105263\\
98	17.4647368421053\\
99	17.6210526315789\\
100	17.5894736842105\\
101	17.9415789473684\\
102	18.0489473684211\\
103	17.82\\
104	17.7752631578947\\
105	18.4394736842105\\
106	18.1768421052632\\
107	18.0557894736842\\
108	18.3284210526316\\
109	17.9552631578947\\
110	18.5442105263158\\
111	18.2042105263158\\
112	17.9168421052632\\
113	17.9352631578947\\
114	18.5394736842105\\
115	18.2815789473684\\
116	18.2173684210526\\
117	18.2694736842105\\
118	18.0926315789474\\
119	18.1\\
120	17.9273684210526\\
121	17.9115789473684\\
122	17.9594736842105\\
123	18.3026315789474\\
124	18.3857894736842\\
125	18.8910526315789\\
126	18.6294736842105\\
127	18.8068421052632\\
128	18.5873684210526\\
129	18.5763157894737\\
130	18.3315789473684\\
131	18.3542105263158\\
132	18.4631578947368\\
133	18.3215789473684\\
134	18.3405263157895\\
135	18.3047368421053\\
136	18.3305263157895\\
137	18.6863157894737\\
138	18.7384210526316\\
139	18.7342105263158\\
140	18.8531578947368\\
141	18.2831578947368\\
142	18.6305263157895\\
143	18.6768421052632\\
144	18.5373684210526\\
145	18.7347368421053\\
146	19.0005263157895\\
147	19.0305263157895\\
148	18.8873684210526\\
149	19.2226315789474\\
150	19.3847368421053\\
151	18.8042105263158\\
152	18.6073684210526\\
153	18.6047368421053\\
154	18.9378947368421\\
155	18.9978947368421\\
156	18.9278947368421\\
157	19.16\\
158	19.39\\
159	19.1389473684211\\
160	19.5152631578947\\
161	19.0352631578947\\
162	19.3557894736842\\
163	19.268947368421\\
164	19.3768421052632\\
165	19.2842105263158\\
166	19.1131578947368\\
167	19.5410526315789\\
168	19.2063157894737\\
169	19.0615789473684\\
170	18.8321052631579\\
171	19.25\\
172	19.0542105263158\\
173	18.9431578947368\\
174	19.14\\
175	18.5531578947368\\
176	18.89\\
177	19.0042105263158\\
178	19.0278947368421\\
179	19.0678947368421\\
180	19.2652631578947\\
181	19.4757894736842\\
182	19.2105263157895\\
183	19.0115789473684\\
184	19.1126315789474\\
185	19.4284210526316\\
186	19.7605263157895\\
187	19.7136842105263\\
188	19.4678947368421\\
189	19.1263157894737\\
190	19.4510526315789\\
191	19.7352631578947\\
192	19.5763157894737\\
193	19.3363157894737\\
194	19.5310526315789\\
195	19.6978947368421\\
196	19.3073684210526\\
197	19.6505263157895\\
198	19.5368421052632\\
199	19.8431578947368\\
200	19.7915789473684\\
201	19.3894736842105\\
202	19.0821052631579\\
203	19.0584210526316\\
204	18.9889473684211\\
205	19.2531578947368\\
206	19.3731578947368\\
207	19.2468421052632\\
208	19.3805263157895\\
209	19.8752631578947\\
210	19.9742105263158\\
211	19.5357894736842\\
212	19.9489473684211\\
213	19.7557894736842\\
214	19.44\\
215	19.2847368421053\\
216	19.5836842105263\\
217	19.4994736842105\\
218	19.3831578947368\\
219	18.9963157894737\\
220	19.3505263157895\\
221	19.7084210526316\\
222	19.6084210526316\\
223	19.8047368421053\\
224	20.3426315789474\\
225	19.59\\
226	19.5178947368421\\
227	19.4084210526316\\
228	19.7515789473684\\
229	19.7631578947368\\
230	19.5636842105263\\
231	19.8936842105263\\
232	19.4031578947368\\
233	19.6921052631579\\
234	19.3\\
235	19.36\\
236	19.6178947368421\\
237	19.1010526315789\\
238	19.0994736842105\\
239	19.3873684210526\\
240	19.4968421052632\\
241	19.3910526315789\\
242	19.461052631579\\
243	19.4478947368421\\
244	19.3789473684211\\
245	19.21\\
246	19.1415789473684\\
247	19.3352631578947\\
248	19.63\\
249	19.4915789473684\\
250	18.8868421052632\\
251	19.2931578947368\\
252	19.2089473684211\\
253	19.1\\
254	19.4152631578947\\
255	19.2547368421053\\
256	19.1973684210526\\
257	19.1421052631579\\
258	19.3942105263158\\
259	19.2905263157895\\
260	18.7252631578947\\
261	18.6684210526316\\
262	19.0205263157895\\
263	19.168947368421\\
264	19.6668421052632\\
265	19.6163157894737\\
266	20.0468421052632\\
267	20.1268421052632\\
268	20.0763157894737\\
269	19.9531578947368\\
270	19.84\\
271	19.818947368421\\
272	19.8378947368421\\
273	19.9163157894737\\
274	19.55\\
275	19.3657894736842\\
276	19.7184210526316\\
277	19.5663157894737\\
278	19.3084210526316\\
279	18.9552631578947\\
280	18.9747368421053\\
281	18.7031578947368\\
282	18.9626315789474\\
283	19.2684210526316\\
284	19.51\\
285	19.5552631578947\\
286	19.3921052631579\\
287	19.6142105263158\\
288	19.5205263157895\\
289	19.5763157894737\\
290	19.9031578947368\\
291	19.6105263157895\\
292	19.5284210526316\\
293	19.8031578947368\\
294	19.8957894736842\\
295	19.5963157894737\\
296	19.6226315789474\\
297	19.9078947368421\\
298	19.9736842105263\\
299	19.7331578947368\\
300	19.66\\
301	20.25\\
302	20.23\\
303	19.8363157894737\\
304	19.4805263157895\\
305	19.7742105263158\\
306	19.6457894736842\\
307	20.2389473684211\\
308	19.8978947368421\\
309	19.3284210526316\\
310	19.7547368421053\\
311	19.75\\
312	19.6478947368421\\
313	19.2326315789474\\
314	19.4184210526316\\
315	19.47\\
316	19.8210526315789\\
317	19.6421052631579\\
318	19.7678947368421\\
319	19.3321052631579\\
320	19.6421052631579\\
321	19.4584210526316\\
322	19.4684210526316\\
323	19.8805263157895\\
324	19.7542105263158\\
325	19.4763157894737\\
326	19.2578947368421\\
327	19.6926315789474\\
328	19.8084210526316\\
329	19.7542105263158\\
330	19.4289473684211\\
331	19.7394736842105\\
332	19.5831578947368\\
333	19.9663157894737\\
334	20.03\\
335	19.9184210526316\\
336	19.7657894736842\\
337	19.6084210526316\\
338	19.4857894736842\\
339	19.4894736842105\\
340	19.8226315789474\\
341	19.8236842105263\\
342	19.6984210526316\\
343	19.5610526315789\\
344	19.1757894736842\\
345	19.2668421052632\\
346	19.1763157894737\\
347	19.3905263157895\\
348	19.001052631579\\
349	18.9721052631579\\
350	19.2805263157895\\
351	19.4157894736842\\
352	18.9484210526316\\
353	18.72\\
354	18.8773684210526\\
355	18.9168421052632\\
356	19.1247368421053\\
357	19.6094736842105\\
358	19.2321052631579\\
359	19.4463157894737\\
360	19.2010526315789\\
361	19.4631578947368\\
362	19.2642105263158\\
363	18.9026315789474\\
364	19.1726315789474\\
365	18.6263157894737\\
366	19.0905263157895\\
367	18.5878947368421\\
368	19.4868421052632\\
369	19.191052631579\\
370	19.5394736842105\\
371	19.1042105263158\\
372	19.8478947368421\\
373	19.5315789473684\\
374	19.4710526315789\\
375	19.0205263157895\\
376	19.2042105263158\\
377	19.2221052631579\\
378	18.9321052631579\\
379	18.7321052631579\\
380	18.9989473684211\\
381	18.5826315789474\\
382	18.8068421052632\\
383	18.9552631578947\\
384	18.9194736842105\\
385	18.9684210526316\\
386	18.7336842105263\\
387	19.0826315789474\\
388	19.6394736842105\\
389	19.2589473684211\\
390	19.0931578947368\\
391	18.8836842105263\\
392	19.2068421052632\\
393	19.0631578947368\\
394	19.3005263157895\\
395	19.1610526315789\\
396	19.0378947368421\\
397	19.1621052631579\\
398	19.4773684210526\\
399	18.6531578947368\\
400	19.1273684210526\\
401	19.3557894736842\\
402	19.4894736842105\\
403	19.4547368421053\\
404	19.6331578947368\\
405	19.7073684210526\\
406	19.4931578947368\\
407	19.3652631578947\\
408	19.5426315789474\\
409	19.2515789473684\\
410	19.35\\
411	19.4184210526316\\
412	18.898947368421\\
413	18.8542105263158\\
414	18.7152631578947\\
415	18.8052631578947\\
416	18.7505263157895\\
417	19.1594736842105\\
418	19.32\\
419	19.2573684210526\\
420	19.3115789473684\\
421	18.8989473684211\\
422	18.9478947368421\\
423	18.8410526315789\\
424	19.4242105263158\\
425	18.9736842105263\\
426	19.3247368421053\\
427	18.9447368421053\\
428	19.0005263157895\\
429	19.0236842105263\\
430	18.8773684210526\\
431	19.1915789473684\\
432	18.9768421052632\\
433	18.7952631578947\\
434	18.5942105263158\\
435	18.7705263157895\\
436	19.2010526315789\\
437	18.6536842105263\\
438	19.3221052631579\\
439	19.0326315789474\\
440	19.4221052631579\\
441	19.2910526315789\\
442	19.0468421052632\\
443	19.0573684210526\\
444	19.0405263157895\\
445	19.0694736842105\\
446	18.9205263157895\\
447	19.0821052631579\\
448	19.3984210526316\\
449	18.9115789473684\\
450	19.1868421052632\\
451	18.9336842105263\\
452	19.0768421052632\\
453	18.8778947368421\\
454	19.04\\
455	18.9373684210526\\
456	18.8184210526316\\
457	19.1442105263158\\
458	19.4589473684211\\
459	19.4210526315789\\
460	18.7552631578947\\
461	18.9352631578947\\
462	18.9278947368421\\
463	19.4384210526316\\
464	19.3742105263158\\
465	19.2010526315789\\
466	19.0210526315789\\
467	18.9226315789474\\
468	18.7994736842105\\
469	18.5\\
470	18.6947368421053\\
471	18.7589473684211\\
472	18.8415789473684\\
473	18.8063157894737\\
474	18.6694736842105\\
475	18.4557894736842\\
476	18.4926315789474\\
477	18.5263157894737\\
478	18.8694736842105\\
479	18.7957894736842\\
480	19.0021052631579\\
481	18.9478947368421\\
482	18.9694736842105\\
483	18.7863157894737\\
484	18.5689473684211\\
485	18.5805263157895\\
486	18.6378947368421\\
487	18.8942105263158\\
488	18.4984210526316\\
489	18.7073684210526\\
490	18.2526315789474\\
491	18.6810526315789\\
492	18.4621052631579\\
493	18.7189473684211\\
494	18.8063157894737\\
495	18.4173684210526\\
496	18.1610526315789\\
497	18.2268421052632\\
498	18.1268421052632\\
499	18.788947368421\\
500	18.8073684210526\\
501	18.5142105263158\\
502	18.4626315789474\\
503	18.1815789473684\\
504	18.5994736842105\\
505	18.3426315789474\\
506	18.2773684210526\\
507	18.7568421052632\\
508	18.4978947368421\\
509	18.3378947368421\\
510	18.0236842105263\\
511	17.9342105263158\\
512	17.7105263157895\\
513	17.7715789473684\\
514	17.8047368421053\\
515	18.1105263157895\\
516	17.9636842105263\\
517	17.9921052631579\\
518	17.9610526315789\\
519	17.8005263157895\\
520	17.6626315789474\\
521	18.0747368421053\\
522	17.8894736842105\\
523	18.2305263157895\\
524	18.2536842105263\\
525	18.591052631579\\
526	18.1926315789474\\
527	18.2994736842105\\
528	17.99\\
529	18.3889473684211\\
530	18.2815789473684\\
531	18.3136842105263\\
532	18.0963157894737\\
533	17.5042105263158\\
534	17.7057894736842\\
535	17.4978947368421\\
536	17.4847368421053\\
537	17.7052631578947\\
538	17.5615789473684\\
539	17.4831578947368\\
540	17.9831578947368\\
541	17.6805263157895\\
542	17.5452631578947\\
543	17.8047368421053\\
544	17.9594736842105\\
545	17.6547368421053\\
546	17.7831578947368\\
547	17.74\\
548	17.73\\
549	17.9715789473684\\
550	18.0542105263158\\
551	18.1589473684211\\
552	18.3242105263158\\
553	17.9363157894737\\
554	17.8131578947368\\
555	17.8631578947368\\
556	17.9773684210526\\
557	17.8384210526316\\
558	18.0684210526316\\
559	17.6878947368421\\
560	17.8094736842105\\
561	17.7073684210526\\
562	17.6768421052632\\
563	18.1089473684211\\
564	17.7531578947368\\
565	17.6942105263158\\
566	17.3878947368421\\
567	17.3347368421053\\
568	17.5726315789474\\
569	17.4084210526316\\
570	17.6973684210526\\
571	17.7815789473684\\
572	17.8042105263158\\
573	17.8184210526316\\
574	17.8057894736842\\
575	17.4552631578947\\
576	17.4326315789474\\
577	17.8852631578947\\
578	17.6026315789474\\
579	17.6236842105263\\
580	17.6410526315789\\
581	17.3215789473684\\
582	17.69\\
583	17.3905263157895\\
584	17.4878947368421\\
585	17.3389473684211\\
586	17.45\\
587	17.3642105263158\\
588	17.3326315789474\\
589	17.5563157894737\\
590	17.1915789473684\\
591	17.1084210526316\\
592	17.2552631578947\\
593	17.2252631578947\\
594	17.1447368421053\\
595	17.1731578947368\\
596	16.6636842105263\\
597	17.2447368421053\\
598	17.2431578947368\\
599	17.0384210526316\\
600	17.2110526315789\\
601	17.2347368421053\\
602	16.8394736842105\\
603	16.9289473684211\\
604	16.9631578947368\\
605	16.5784210526316\\
606	16.6426315789474\\
607	17.1652631578947\\
608	16.5331578947368\\
609	16.3073684210526\\
610	16.471052631579\\
611	16.5568421052632\\
612	17.1668421052632\\
613	16.6763157894737\\
614	16.9794736842105\\
615	16.8152631578947\\
616	17.3657894736842\\
617	17.0347368421053\\
618	16.92\\
619	16.5289473684211\\
620	16.5463157894737\\
621	16.9157894736842\\
622	16.8247368421053\\
623	16.9284210526316\\
624	16.59\\
625	16.8515789473684\\
626	17.1978947368421\\
627	17.0510526315789\\
628	17.2026315789474\\
629	16.8915789473684\\
630	17.0468421052632\\
631	16.9368421052632\\
632	16.45\\
633	16.751052631579\\
634	16.6763157894737\\
635	16.4594736842105\\
636	15.8710526315789\\
637	15.9352631578947\\
638	16.3068421052632\\
639	16.5147368421053\\
640	16.84\\
641	16.8031578947368\\
642	16.9357894736842\\
643	16.7521052631579\\
644	16.8368421052632\\
645	16.9373684210526\\
646	16.4157894736842\\
647	16.7415789473684\\
648	16.4321052631579\\
649	16.6678947368421\\
650	16.538947368421\\
651	16.1489473684211\\
652	16.1621052631579\\
653	16.3605263157895\\
654	16.5568421052632\\
655	17.0410526315789\\
656	16.6215789473684\\
657	16.7173684210526\\
658	16.5657894736842\\
659	16.8284210526316\\
660	16.3642105263158\\
661	15.7084210526316\\
662	16.2373684210526\\
663	16.3452631578947\\
664	16.4094736842105\\
665	16.0236842105263\\
666	15.7889473684211\\
667	15.8684210526316\\
668	16.2068421052632\\
669	16.3957894736842\\
670	16.6263157894737\\
671	16.5357894736842\\
672	16.8052631578947\\
673	16.6536842105263\\
674	16.6663157894737\\
675	16.5826315789474\\
676	16.2184210526316\\
677	16.4947368421053\\
678	16.2084210526316\\
679	16.2989473684211\\
680	16.2047368421053\\
681	16.3373684210526\\
682	16.5447368421053\\
683	15.9815789473684\\
684	16.1152631578947\\
685	16.6284210526316\\
686	16.0684210526316\\
687	16.3152631578947\\
688	16.5457894736842\\
689	16.8942105263158\\
690	16.5026315789474\\
691	16.1336842105263\\
692	16.4384210526316\\
693	16.3394736842105\\
694	16.2626315789474\\
695	16.8373684210526\\
696	16.5131578947368\\
697	16.4805263157895\\
698	16.2757894736842\\
699	16.3931578947368\\
700	16.5278947368421\\
701	16.4105263157895\\
702	16.1105263157895\\
703	16.2926315789474\\
704	16.1384210526316\\
705	16.3078947368421\\
706	16.5405263157895\\
707	16.6647368421053\\
708	16.5631578947368\\
709	15.8315789473684\\
710	16.2373684210526\\
711	16.3021052631579\\
712	16.2547368421053\\
713	16.1378947368421\\
714	16.05\\
715	16.2442105263158\\
716	16.518947368421\\
717	16.07\\
718	15.7678947368421\\
719	15.8647368421053\\
720	16.1736842105263\\
721	15.7557894736842\\
722	15.4757894736842\\
723	15.5115789473684\\
724	15.6484210526316\\
725	16.4778947368421\\
726	17.1526315789474\\
727	17.1463157894737\\
728	17.2205263157895\\
729	16.4326315789474\\
730	16.5736842105263\\
731	16.5636842105263\\
732	16.8663157894737\\
733	16.1715789473684\\
734	16.4231578947368\\
735	16.2989473684211\\
736	16.0826315789474\\
737	16.2442105263158\\
738	16.2321052631579\\
739	16.2921052631579\\
740	16.1173684210526\\
741	16.2068421052632\\
742	15.9031578947368\\
743	16.0421052631579\\
744	16.5857894736842\\
745	16.64\\
746	16.8331578947368\\
747	16.2926315789474\\
748	16.2894736842105\\
749	16.0263157894737\\
750	16.2968421052632\\
751	16.1226315789474\\
752	15.5757894736842\\
753	15.6794736842105\\
754	16.0084210526316\\
755	16.2294736842105\\
756	15.6263157894737\\
757	15.5163157894737\\
758	15.6052631578947\\
759	15.6952631578947\\
760	15.92\\
761	15.7963157894737\\
762	15.7657894736842\\
763	15.8968421052632\\
764	15.6994736842105\\
765	15.6052631578947\\
766	15.7489473684211\\
767	15.7421052631579\\
768	16.1131578947368\\
769	15.9047368421053\\
770	15.4636842105263\\
771	16.1742105263158\\
772	15.9284210526316\\
773	15.9663157894737\\
774	16.09\\
775	15.7973684210526\\
776	16.131052631579\\
777	15.6757894736842\\
778	16.1894736842105\\
779	15.8557894736842\\
780	16.1394736842105\\
781	16.0978947368421\\
782	15.7536842105263\\
783	15.5884210526316\\
784	15.9647368421053\\
785	15.6342105263158\\
786	15.3894736842105\\
787	15.5210526315789\\
788	15.4647368421053\\
789	15.2926315789474\\
790	15.8884210526316\\
791	16.2036842105263\\
792	15.8878947368421\\
793	15.9073684210526\\
794	16.0615789473684\\
795	16.0168421052632\\
796	15.7194736842105\\
797	16.1073684210526\\
798	15.6873684210526\\
799	15.6910526315789\\
800	15.4768421052632\\
801	15.5236842105263\\
802	16.2626315789474\\
803	15.7331578947368\\
804	15.84\\
805	15.8215789473684\\
806	15.6878947368421\\
807	15.8531578947368\\
808	16.0726315789474\\
809	15.7021052631579\\
810	15.6131578947368\\
811	15.4457894736842\\
812	15.5263157894737\\
813	15.4863157894737\\
814	15.6194736842105\\
815	15.7478947368421\\
816	15.9789473684211\\
817	15.8194736842105\\
818	15.7147368421053\\
819	15.9073684210526\\
820	15.9578947368421\\
821	15.8\\
822	15.8657894736842\\
823	15.7721052631579\\
824	15.6689473684211\\
825	16.2210526315789\\
826	15.5757894736842\\
827	15.5421052631579\\
828	15.4447368421053\\
829	15.7484210526316\\
830	15.6936842105263\\
831	15.7178947368421\\
832	15.5936842105263\\
833	15.7689473684211\\
834	15.7426315789474\\
835	15.6221052631579\\
836	15.8757894736842\\
837	15.8889473684211\\
838	15.2805263157895\\
839	15.3778947368421\\
840	15.5068421052632\\
841	15.5152631578947\\
842	15.6121052631579\\
843	15.5331578947368\\
844	15.1184210526316\\
845	15.5326315789474\\
846	15.5521052631579\\
847	15.7442105263158\\
848	15.2447368421053\\
849	15.2173684210526\\
850	15.2621052631579\\
851	14.8378947368421\\
852	15.1347368421053\\
853	15.2568421052632\\
854	15.2073684210526\\
855	15.2705263157895\\
856	15.2342105263158\\
857	15.1126315789474\\
858	15.0863157894737\\
859	15.2610526315789\\
860	15.6615789473684\\
861	15.4547368421053\\
862	15.1952631578947\\
863	15.6431578947368\\
864	15.368947368421\\
865	15.6015789473684\\
866	15.7857894736842\\
867	16.0889473684211\\
868	15.8131578947368\\
869	15.6168421052632\\
870	15.8773684210526\\
871	15.9705263157895\\
872	15.9573684210526\\
873	16.0242105263158\\
874	15.5431578947368\\
875	15.5384210526316\\
876	15.3668421052632\\
877	15.5257894736842\\
878	15.6057894736842\\
879	15.1363157894737\\
880	15.1389473684211\\
881	14.9742105263158\\
882	14.9621052631579\\
883	15.2268421052632\\
884	14.9378947368421\\
885	15.7363157894737\\
886	16.1242105263158\\
887	16.0036842105263\\
888	15.53\\
889	15.2957894736842\\
890	15.3847368421053\\
891	15.5\\
892	15.3663157894737\\
893	15.4810526315789\\
894	15.1442105263158\\
895	15.2036842105263\\
896	15.6178947368421\\
897	15.5742105263158\\
898	15.3942105263158\\
899	15.2410526315789\\
900	15.3084210526316\\
901	15.5005263157895\\
902	15.2384210526316\\
903	15.4073684210526\\
904	15.8221052631579\\
905	15.6884210526316\\
906	15.4478947368421\\
907	15.2936842105263\\
908	15.2178947368421\\
909	15.1152631578947\\
910	14.8584210526316\\
911	15.1315789473684\\
912	15.0957894736842\\
913	15.3105263157895\\
914	15.0084210526316\\
915	15.09\\
916	15.3973684210526\\
917	15.3905263157895\\
918	15.8526315789474\\
919	15.5647368421053\\
920	15.2673684210526\\
921	15.4563157894737\\
922	15.1936842105263\\
923	15.4247368421053\\
924	15.7536842105263\\
925	15.8794736842105\\
926	15.7921052631579\\
927	16.0436842105263\\
928	15.3684210526316\\
929	15.158947368421\\
930	15.3547368421053\\
931	15.4352631578947\\
932	15.4231578947368\\
933	15.4378947368421\\
934	15.0815789473684\\
935	15.4736842105263\\
936	15.3694736842105\\
937	15.3573684210526\\
938	15.4163157894737\\
939	15.2184210526316\\
940	15.35\\
941	15.2347368421053\\
942	15.0831578947368\\
943	15.2447368421053\\
944	15.3505263157895\\
945	15.1652631578947\\
946	15.0394736842105\\
947	15.2384210526316\\
948	15.371052631579\\
949	15.66\\
950	16.0047368421053\\
951	15.7805263157895\\
952	15.4452631578947\\
953	15.0168421052632\\
954	14.9378947368421\\
955	15.0573684210526\\
956	15.1768421052632\\
957	15.3426315789474\\
958	14.9894736842105\\
959	15.0105263157895\\
960	15.3184210526316\\
961	15.2047368421053\\
962	14.8431578947368\\
963	14.9542105263158\\
964	15.6910526315789\\
965	15.2726315789474\\
966	15.4026315789474\\
967	14.9310526315789\\
968	15.4852631578947\\
969	15.4178947368421\\
970	15.2515789473684\\
971	15.4005263157895\\
972	15.7773684210526\\
973	15.39\\
974	14.8257894736842\\
975	15.3189473684211\\
976	15.3147368421053\\
977	15.3294736842105\\
978	15.2136842105263\\
979	15.2505263157895\\
980	15.29\\
981	15.3342105263158\\
982	15.3089473684211\\
983	15.3889473684211\\
984	15.0742105263158\\
985	15.0415789473684\\
986	15.2515789473684\\
987	15.1631578947368\\
988	15.1131578947368\\
989	15.2515789473684\\
990	15.1510526315789\\
991	15.3442105263158\\
992	15.0815789473684\\
993	15.1321052631579\\
994	14.9547368421053\\
995	15.0163157894737\\
996	14.6752631578947\\
997	15.3194736842105\\
998	15.0126315789474\\
999	14.8694736842105\\
1000	15.0663157894737\\
};
\addlegendentry{AllFull}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.3621052631579\\
2	11.1189473684211\\
3	11.6063157894737\\
4	12.2673684210526\\
5	13.0173684210526\\
6	13.5768421052632\\
7	13.7247368421053\\
8	13.8994736842105\\
9	14.0663157894737\\
10	14.3884210526316\\
11	18.9415789473684\\
12	19.7189473684211\\
13	19.8752631578947\\
14	19.8015789473684\\
15	19.57\\
16	19.0342105263158\\
17	18.9305263157895\\
18	18.6773684210526\\
19	18.0015789473684\\
20	18.6894736842105\\
21	23.2463157894737\\
22	23.6552631578947\\
23	23.9715789473684\\
24	23.318947368421\\
25	22.3215789473684\\
26	22.2936842105263\\
27	21.8257894736842\\
28	21.6594736842105\\
29	21.6226315789474\\
30	21.1968421052632\\
31	27.7078947368421\\
32	27.1615789473684\\
33	27.0384210526316\\
34	27.0326315789474\\
35	25.7873684210526\\
36	25.1710526315789\\
37	25.33\\
38	24.1694736842105\\
39	24.2015789473684\\
40	23.2268421052632\\
41	30.5494736842105\\
42	30.1115789473684\\
43	29.121052631579\\
44	28.9431578947368\\
45	29.0268421052632\\
46	27.7378947368421\\
47	26.9515789473684\\
48	25.9105263157895\\
49	24.84\\
50	25.1068421052632\\
51	32.3778947368421\\
52	31.5926315789474\\
53	31.6757894736842\\
54	30.8405263157895\\
55	30.6105263157895\\
56	29.9668421052632\\
57	28.13\\
58	26.9542105263158\\
59	26.3910526315789\\
60	25.7594736842105\\
61	34.6078947368421\\
62	34.6626315789474\\
63	33.8057894736842\\
64	32.4336842105263\\
65	31.44\\
66	29.9115789473684\\
67	29.2842105263158\\
68	28.6136842105263\\
69	28.2836842105263\\
70	27.1194736842105\\
71	35.7284210526316\\
72	35.3431578947368\\
73	34.1157894736842\\
74	33.1931578947368\\
75	31.4757894736842\\
76	30.4231578947368\\
77	29.3726315789474\\
78	29.5231578947368\\
79	28.7889473684211\\
80	27.4821052631579\\
81	37.5915789473684\\
82	36.8226315789474\\
83	36.1152631578947\\
84	34.3936842105263\\
85	33.3405263157895\\
86	32.0873684210526\\
87	30.7821052631579\\
88	29.6726315789474\\
89	29.4621052631579\\
90	28.8326315789474\\
91	38.7315789473684\\
92	38.0436842105263\\
93	36.4731578947368\\
94	34.9484210526316\\
95	34.0189473684211\\
96	33.1605263157895\\
97	31.4042105263158\\
98	31.0947368421053\\
99	30.4278947368421\\
100	29.1142105263158\\
101	38.4773684210526\\
102	38.5457894736842\\
103	36.6557894736842\\
104	36.7936842105263\\
105	35.5973684210526\\
106	35.2468421052632\\
107	33.5184210526316\\
108	32.6026315789474\\
109	30.6415789473684\\
110	29.3184210526316\\
111	39.4121052631579\\
112	39.1368421052632\\
113	38.5621052631579\\
114	37.6126315789474\\
115	36.7821052631579\\
116	35.0894736842105\\
117	33.0831578947368\\
118	31.1236842105263\\
119	30.6347368421053\\
120	29.7668421052632\\
121	40.7026315789474\\
122	40.5805263157895\\
123	39.09\\
124	37.1110526315789\\
125	35.4210526315789\\
126	34.3726315789474\\
127	32.99\\
128	31.7278947368421\\
129	30.8584210526316\\
130	29.8426315789474\\
131	41.5973684210526\\
132	41.4078947368421\\
133	39.5494736842105\\
134	38.5363157894737\\
135	36.8278947368421\\
136	35.4605263157895\\
137	35.4331578947368\\
138	34.1405263157895\\
139	32.3189473684211\\
140	31.2926315789474\\
141	41.1705263157895\\
142	41.6173684210526\\
143	40.3173684210526\\
144	39.5705263157895\\
145	38.0110526315789\\
146	37.0473684210526\\
147	35.4378947368421\\
148	34.1931578947368\\
149	33.8826315789474\\
150	32.3742105263158\\
151	42.8936842105263\\
152	42.6247368421053\\
153	41.4642105263158\\
154	38.8531578947368\\
155	37.8\\
156	36.9494736842105\\
157	35.3942105263158\\
158	34.3773684210526\\
159	32.9126315789474\\
160	32.0173684210526\\
161	42.7526315789474\\
162	42.6431578947369\\
163	41.9615789473684\\
164	40.5168421052632\\
165	39.1484210526316\\
166	37.1821052631579\\
167	35.6236842105263\\
168	33.7526315789474\\
169	33.2031578947368\\
170	32.6294736842105\\
171	43.3994736842105\\
172	43.8415789473684\\
173	42.7747368421053\\
174	40.7915789473684\\
175	39.5678947368421\\
176	37.9989473684211\\
177	36.3910526315789\\
178	35.5978947368421\\
179	35.3063157894737\\
180	33.7568421052632\\
181	44.3826315789474\\
182	44.1836842105263\\
183	43.0094736842105\\
184	41.8610526315789\\
185	39.7268421052632\\
186	37.7447368421053\\
187	37.0057894736842\\
188	35.4663157894737\\
189	33.2847368421053\\
190	32.2289473684211\\
191	44.4778947368421\\
192	44.0731578947368\\
193	43.8631578947368\\
194	42.2536842105263\\
195	40.7594736842105\\
196	38.8910526315789\\
197	37.9721052631579\\
198	35.9942105263158\\
199	34.6921052631579\\
200	33.33\\
201	44.8878947368421\\
202	45.1436842105263\\
203	42.431052631579\\
204	41.9563157894737\\
205	40.0568421052632\\
206	38.5668421052632\\
207	37.17\\
208	36.0289473684211\\
209	34.9905263157895\\
210	34.1010526315789\\
211	45.2136842105263\\
212	46.0815789473684\\
213	44.2347368421053\\
214	42.3131578947368\\
215	40.9542105263158\\
216	39.7247368421053\\
217	38.0389473684211\\
218	36.6342105263158\\
219	34.311052631579\\
220	33.1384210526316\\
221	46.12\\
222	45.548947368421\\
223	45.0631578947369\\
224	43.2147368421053\\
225	40.9063157894737\\
226	39.6310526315789\\
227	38.4242105263158\\
228	36.7121052631579\\
229	35.0715789473684\\
230	33.3078947368421\\
231	45.8157894736842\\
232	45.5921052631579\\
233	44.5478947368421\\
234	42.5042105263158\\
235	40.6573684210526\\
236	40.0994736842105\\
237	38.9347368421053\\
238	37.1784210526316\\
239	36.3863157894737\\
240	35.4189473684211\\
241	46.7126315789474\\
242	46.31\\
243	44.4557894736842\\
244	43.1747368421053\\
245	42.5768421052632\\
246	41.0657894736842\\
247	38.8036842105263\\
248	36.7821052631579\\
249	35.3126315789474\\
250	33.89\\
251	46.8778947368421\\
252	46.4278947368421\\
253	45.3442105263158\\
254	43.1052631578947\\
255	42.3263157894737\\
256	41.3184210526316\\
257	40.7989473684211\\
258	38.5926315789474\\
259	36.7231578947368\\
260	35.4947368421053\\
261	47.19\\
262	46.8610526315789\\
263	45.3510526315789\\
264	42.7215789473684\\
265	42.6915789473684\\
266	41.0010526315789\\
267	40.2510526315789\\
268	38.0863157894737\\
269	36.4494736842105\\
270	34.3984210526316\\
271	46.9573684210526\\
272	47.8310526315789\\
273	45.9689473684211\\
274	44.2305263157895\\
275	43.1831578947368\\
276	42.2831578947368\\
277	41.09\\
278	38.6168421052632\\
279	36.4889473684211\\
280	34.9921052631579\\
281	48.2163157894737\\
282	47.6773684210526\\
283	46.5168421052632\\
284	45.0178947368421\\
285	42.7673684210526\\
286	40.76\\
287	39.248947368421\\
288	38.3763157894737\\
289	36.6710526315789\\
290	35.1731578947368\\
291	47.6631578947368\\
292	47.3373684210526\\
293	45.5631578947368\\
294	44.7326315789474\\
295	42.5273684210526\\
296	41.0721052631579\\
297	39.2252631578947\\
298	38.2578947368421\\
299	36.5778947368421\\
300	35.6784210526316\\
301	48.8057894736842\\
302	47.8578947368421\\
303	46.1310526315789\\
304	45.0105263157895\\
305	43.3526315789474\\
306	42.1952631578947\\
307	41.351052631579\\
308	40.2521052631579\\
309	38.3210526315789\\
310	36.9431578947368\\
311	48.7073684210526\\
312	49.0063157894737\\
313	47.318947368421\\
314	46.2894736842105\\
315	44.6221052631579\\
316	43.7057894736842\\
317	40.9442105263158\\
318	40.0273684210526\\
319	38.5668421052632\\
320	37.2321052631579\\
321	48.2415789473684\\
322	48.1689473684211\\
323	47.4105263157895\\
324	46.3031578947368\\
325	45.1847368421053\\
326	43.2257894736842\\
327	41.1578947368421\\
328	39.9957894736842\\
329	38.8605263157895\\
330	37.5652631578947\\
331	49.2647368421053\\
332	49.1073684210526\\
333	47.2342105263158\\
334	45.2226315789474\\
335	44.5442105263158\\
336	42.8868421052631\\
337	40.8410526315789\\
338	39.7331578947368\\
339	38.071052631579\\
340	36.5678947368421\\
341	49.5\\
342	47.6736842105263\\
343	48.228947368421\\
344	46.3394736842105\\
345	44.5163157894737\\
346	42.5994736842105\\
347	40.7031578947368\\
348	39.5331578947368\\
349	38.3131578947368\\
350	36.8389473684211\\
351	49.31\\
352	49.1326315789474\\
353	47.8573684210526\\
354	46.2578947368421\\
355	44.6721052631579\\
356	43.771052631579\\
357	41.32\\
358	39.1173684210526\\
359	37.45\\
360	36.9757894736842\\
361	49.5715789473684\\
362	49.5347368421053\\
363	47.9278947368421\\
364	46.0078947368421\\
365	45.1252631578947\\
366	43.5852631578947\\
367	42.4105263157895\\
368	40.7447368421053\\
369	38.4242105263158\\
370	36.5978947368421\\
371	49.7257894736842\\
372	49.3178947368421\\
373	47.6536842105263\\
374	46.7742105263158\\
375	44.9252631578947\\
376	42.2626315789474\\
377	40.3121052631579\\
378	39.4284210526316\\
379	37.8410526315789\\
380	37.0247368421053\\
381	49.7910526315789\\
382	50.1421052631579\\
383	48.5747368421053\\
384	46.7457894736842\\
385	45.5378947368421\\
386	44.0021052631579\\
387	42.1052631578947\\
388	40.8247368421053\\
389	38.3310526315789\\
390	37.4078947368421\\
391	49.6557894736842\\
392	50.1352631578947\\
393	49.3578947368421\\
394	47.8805263157895\\
395	45.2052631578947\\
396	43.4331578947368\\
397	41.54\\
398	40.1457894736842\\
399	38.3757894736842\\
400	36.4715789473684\\
401	50.4673684210526\\
402	49.6878947368421\\
403	48.1831578947369\\
404	46.1331578947368\\
405	44.8368421052631\\
406	43.2631578947368\\
407	41.8552631578947\\
408	39.3657894736842\\
409	38.5731578947368\\
410	37.3252631578947\\
411	50.1652631578947\\
412	49.8015789473684\\
413	49.6363157894737\\
414	47.8663157894737\\
415	46.0847368421053\\
416	44.0757894736842\\
417	42.1642105263158\\
418	40.9968421052631\\
419	39.5215789473684\\
420	37.9873684210526\\
421	50.5947368421053\\
422	49.9047368421053\\
423	48.9473684210526\\
424	46.68\\
425	44.1915789473684\\
426	43.2078947368421\\
427	40.9147368421053\\
428	39.84\\
429	37.4547368421053\\
430	35.5663157894737\\
431	49.7421052631579\\
432	50.4031578947368\\
433	47.7942105263158\\
434	46.7489473684211\\
435	45.548947368421\\
436	44.5442105263158\\
437	41.8357894736842\\
438	40.7663157894737\\
439	38.5357894736842\\
440	37.0684210526316\\
441	50.3831578947368\\
442	50.6852631578947\\
443	48.9973684210526\\
444	47.3042105263158\\
445	46.0047368421053\\
446	43.8115789473684\\
447	42.2931578947368\\
448	39.3889473684211\\
449	37.7468421052632\\
450	36.3468421052632\\
451	50.2915789473684\\
452	49.9263157894737\\
453	49.0215789473684\\
454	46.7694736842105\\
455	44.9478947368421\\
456	45.0347368421053\\
457	42.6115789473684\\
458	40.7673684210526\\
459	39.6126315789474\\
460	38.7936842105263\\
461	50.86\\
462	50.38\\
463	48.4263157894737\\
464	46.6068421052632\\
465	45.3584210526316\\
466	44.1147368421053\\
467	43.4726315789474\\
468	42.5305263157895\\
469	41.0147368421053\\
470	38.5431578947368\\
471	50.9784210526316\\
472	51.0605263157895\\
473	49.6147368421053\\
474	48.4026315789474\\
475	46.4563157894737\\
476	43.7957894736842\\
477	41.8142105263158\\
478	40.84\\
479	40.0436842105263\\
480	38.1078947368421\\
481	51.1178947368421\\
482	50.7905263157895\\
483	49.4294736842105\\
484	48.0363157894737\\
485	46.1384210526316\\
486	44.6273684210526\\
487	42.7657894736842\\
488	41.4673684210526\\
489	40.0363157894737\\
490	38.5910526315789\\
491	50.6273684210526\\
492	50.1978947368421\\
493	49.51\\
494	48.0484210526316\\
495	46.2442105263158\\
496	44.9536842105263\\
497	43.4536842105263\\
498	42.9857894736842\\
499	42.2047368421053\\
500	39.9973684210526\\
501	51.2052631578947\\
502	51.8752631578947\\
503	50.9873684210526\\
504	49.9468421052632\\
505	48.82\\
506	47.1884210526316\\
507	45.2905263157895\\
508	43.0426315789474\\
509	41.8263157894737\\
510	40.0384210526316\\
511	52.1226315789474\\
512	52.3563157894737\\
513	51.5784210526316\\
514	50.0021052631579\\
515	47.5863157894737\\
516	46.3026315789474\\
517	45.4005263157895\\
518	44.6942105263158\\
519	43.7231578947369\\
520	41.4231578947368\\
521	52.6878947368421\\
522	52.0421052631579\\
523	50.9047368421053\\
524	50.1947368421053\\
525	47.8126315789474\\
526	46.4989473684211\\
527	45.0247368421053\\
528	43.9073684210526\\
529	42.2857894736842\\
530	40.8631578947368\\
531	52.9378947368421\\
532	52.4152631578947\\
533	51.6994736842105\\
534	50.4189473684211\\
535	49.4273684210526\\
536	46.6652631578947\\
537	45.5789473684211\\
538	43.981052631579\\
539	42.7626315789474\\
540	42.0121052631579\\
541	52.0863157894737\\
542	51.7136842105263\\
543	50.7863157894737\\
544	49.5431578947368\\
545	48.0268421052632\\
546	46.4636842105263\\
547	45.5789473684211\\
548	44.1489473684211\\
549	42.5763157894737\\
550	41.2168421052632\\
551	52.8036842105263\\
552	52.5536842105263\\
553	50.4547368421053\\
554	48.7963157894737\\
555	46.83\\
556	45.8221052631579\\
557	44.9226315789474\\
558	42.6663157894737\\
559	42.1405263157895\\
560	40.4405263157895\\
561	52.5936842105263\\
562	52.1089473684211\\
563	50.3789473684211\\
564	49.5652631578947\\
565	46.8773684210526\\
566	44.7910526315789\\
567	43.3863157894737\\
568	42.5189473684211\\
569	41.4452631578947\\
570	40.0315789473684\\
571	51.2194736842105\\
572	51.8568421052631\\
573	51.3952631578947\\
574	49.9078947368421\\
575	48.7352631578947\\
576	46.9142105263158\\
577	45.7963157894737\\
578	44.3421052631579\\
579	42.3415789473684\\
580	40.4594736842105\\
581	52.1394736842105\\
582	51.8515789473684\\
583	50.4421052631579\\
584	50.0457894736842\\
585	48.9331578947368\\
586	47.3410526315789\\
587	45.218947368421\\
588	43.5342105263158\\
589	42.3673684210526\\
590	41.6984210526316\\
591	52.5289473684211\\
592	52.118947368421\\
593	50.7610526315789\\
594	49.5863157894737\\
595	48.0905263157895\\
596	46.5994736842105\\
597	44.5442105263158\\
598	43.1752631578947\\
599	42.2031578947368\\
600	40.6115789473684\\
601	52.3294736842105\\
602	52.4210526315789\\
603	51.9926315789474\\
604	49.9047368421053\\
605	48.1231578947368\\
606	46.7352631578947\\
607	45.0531578947368\\
608	43.8531578947368\\
609	43.3926315789474\\
610	41.7447368421053\\
611	52.5042105263158\\
612	52.4915789473684\\
613	51.8463157894737\\
614	49.6942105263158\\
615	48.07\\
616	47.3778947368421\\
617	45.1794736842105\\
618	43.7852631578947\\
619	41.9605263157895\\
620	40.3226315789474\\
621	52.7136842105263\\
622	52.5915789473684\\
623	51.2194736842105\\
624	49.7421052631579\\
625	47.8815789473684\\
626	46.5773684210526\\
627	44.5252631578947\\
628	42.9236842105263\\
629	41.5394736842105\\
630	40.3857894736842\\
631	52.4636842105263\\
632	52.4331578947368\\
633	51.5863157894737\\
634	49.6173684210526\\
635	48.7063157894737\\
636	46.8905263157895\\
637	45.7063157894737\\
638	43.66\\
639	43.1452631578947\\
640	41.3884210526316\\
641	52.2247368421053\\
642	52.4105263157895\\
643	51.0984210526316\\
644	49.3094736842105\\
645	47.6884210526316\\
646	45.0678947368421\\
647	43.4873684210526\\
648	41.0626315789474\\
649	39.4836842105263\\
650	38.5131578947368\\
651	51.7578947368421\\
652	51.9515789473684\\
653	49.8184210526316\\
654	47.9673684210526\\
655	47.3894736842105\\
656	46.9142105263158\\
657	46.6905263157895\\
658	44.0815789473684\\
659	42.5431578947369\\
660	41.3194736842105\\
661	53.0552631578947\\
662	52.3115789473684\\
663	50.7126315789474\\
664	50.1047368421053\\
665	49.08\\
666	46.91\\
667	44.8052631578947\\
668	43.11\\
669	42.0752631578947\\
670	39.7478947368421\\
671	52.5905263157895\\
672	51.8847368421053\\
673	51.4557894736842\\
674	49.5268421052632\\
675	48.0194736842105\\
676	47.0484210526316\\
677	45.7373684210526\\
678	44.3073684210526\\
679	42.2994736842105\\
680	40.5605263157895\\
681	52.5694736842105\\
682	52.1794736842105\\
683	51.34\\
684	49.9289473684211\\
685	48.1394736842105\\
686	46.0389473684211\\
687	44.5752631578947\\
688	43.3647368421053\\
689	42.3742105263158\\
690	41.1357894736842\\
691	53.031052631579\\
692	52.58\\
693	52.0557894736842\\
694	49.3073684210526\\
695	48.68\\
696	46.7605263157895\\
697	45.5642105263158\\
698	44.2521052631579\\
699	42.5557894736842\\
700	41.4815789473684\\
701	52.7047368421053\\
702	52.3594736842105\\
703	50.4826315789474\\
704	49.7273684210526\\
705	47.008947368421\\
706	46.2110526315789\\
707	45.5336842105263\\
708	44.1926315789474\\
709	43.0631578947368\\
710	41.1557894736842\\
711	52.408947368421\\
712	52.2994736842105\\
713	51.3547368421053\\
714	49.4852631578947\\
715	48.4657894736842\\
716	46.4989473684211\\
717	46.2547368421053\\
718	44.4826315789474\\
719	43.2342105263158\\
720	41.3421052631579\\
721	52.1405263157895\\
722	52.8926315789474\\
723	51.0305263157895\\
724	49.268947368421\\
725	48.2957894736842\\
726	46.5626315789474\\
727	45.4542105263158\\
728	43.6778947368421\\
729	42.3873684210526\\
730	40.6\\
731	52.9442105263158\\
732	53.0410526315789\\
733	51.5605263157895\\
734	50.5294736842105\\
735	49.1547368421053\\
736	47.7526315789474\\
737	45.8378947368421\\
738	44.0568421052632\\
739	42.8994736842105\\
740	41.2236842105263\\
741	53.4473684210526\\
742	52.7657894736842\\
743	51.9784210526316\\
744	50.5626315789474\\
745	48.5847368421053\\
746	47.7347368421053\\
747	46.7552631578947\\
748	44.2536842105263\\
749	42.5442105263158\\
750	40.2794736842105\\
751	52.7826315789474\\
752	53.2036842105263\\
753	51.601052631579\\
754	50.6905263157895\\
755	48.6884210526316\\
756	48.6205263157895\\
757	47.0715789473684\\
758	45.4205263157895\\
759	43.3078947368421\\
760	41.4526315789474\\
761	53.4557894736842\\
762	53.1473684210526\\
763	51.2868421052632\\
764	50.0826315789474\\
765	48.618947368421\\
766	47.4815789473684\\
767	45.7263157894737\\
768	44.1868421052631\\
769	43.1431578947368\\
770	41.5189473684211\\
771	52.4621052631579\\
772	51.9757894736842\\
773	50.848947368421\\
774	49.9057894736842\\
775	48.5868421052632\\
776	46.94\\
777	45.98\\
778	44.1736842105263\\
779	42.6815789473684\\
780	42.2784210526316\\
781	53.1005263157895\\
782	52.5852631578947\\
783	51.1815789473684\\
784	49.2984210526316\\
785	48.271052631579\\
786	46.8836842105263\\
787	45.1536842105263\\
788	43.3594736842105\\
789	41.7\\
790	40.3215789473684\\
791	52.6910526315789\\
792	52.3257894736842\\
793	50.2942105263158\\
794	50.25\\
795	48.9178947368421\\
796	47.9294736842105\\
797	46.3742105263158\\
798	44.7405263157895\\
799	43.1021052631579\\
800	41.6568421052632\\
801	53.6957894736842\\
802	52.8168421052632\\
803	52.34\\
804	50.6731578947368\\
805	48.8842105263158\\
806	47.9231578947368\\
807	46.0768421052632\\
808	44.9726315789474\\
809	42.5652631578947\\
810	40.2905263157895\\
811	52.8410526315789\\
812	52.4694736842105\\
813	51.1336842105263\\
814	50.3805263157895\\
815	49.4042105263158\\
816	47.4915789473684\\
817	45.3610526315789\\
818	44.3021052631579\\
819	42.8321052631579\\
820	41.1373684210526\\
821	52.7726315789474\\
822	52.8884210526316\\
823	52.0168421052632\\
824	50.2615789473684\\
825	48.9357894736842\\
826	47.4894736842105\\
827	44.9421052631579\\
828	44.4178947368421\\
829	42.2789473684211\\
830	40.6110526315789\\
831	53.1336842105263\\
832	53.2621052631579\\
833	51.7121052631579\\
834	50.0836842105263\\
835	48.6047368421053\\
836	46.3689473684211\\
837	44.2721052631579\\
838	43.0357894736842\\
839	41.8194736842105\\
840	40.7173684210526\\
841	52.1115789473684\\
842	52.7368421052632\\
843	51.5921052631579\\
844	49.5626315789474\\
845	48.62\\
846	46.8115789473684\\
847	45.2405263157895\\
848	43.8136842105263\\
849	42.0705263157895\\
850	40.2473684210526\\
851	52.6178947368421\\
852	53.1473684210526\\
853	52.1489473684211\\
854	51.4889473684211\\
855	50.1926315789474\\
856	48.85\\
857	46.5494736842105\\
858	45.0347368421053\\
859	44.1805263157895\\
860	41.87\\
861	53.4763157894737\\
862	52.6352631578947\\
863	51.6494736842105\\
864	50.4747368421053\\
865	48.8736842105263\\
866	48.0157894736842\\
867	47.3121052631579\\
868	45.3831578947368\\
869	44.3878947368421\\
870	42.3226315789474\\
871	53.6015789473684\\
872	52.9642105263158\\
873	51.3663157894737\\
874	50.5242105263158\\
875	48.2226315789474\\
876	47.451052631579\\
877	45.7805263157895\\
878	44.1715789473684\\
879	42.6136842105263\\
880	39.99\\
881	52.9478947368421\\
882	53.2078947368421\\
883	51.9173684210526\\
884	50.8468421052632\\
885	49.1578947368421\\
886	47.9326315789474\\
887	47.4573684210526\\
888	45.6973684210526\\
889	43.1952631578947\\
890	41.2110526315789\\
891	52.5978947368421\\
892	53.2136842105263\\
893	52.1378947368421\\
894	50.2178947368421\\
895	48.2573684210526\\
896	47.0142105263158\\
897	44.0236842105263\\
898	43.6431578947368\\
899	42.0231578947368\\
900	40.8447368421053\\
901	53.6894736842105\\
902	53.4747368421053\\
903	51.4142105263158\\
904	48.47\\
905	47.6421052631579\\
906	46.2131578947368\\
907	43.9678947368421\\
908	42.6952631578947\\
909	41.1968421052632\\
910	40.9952631578947\\
911	52.6552631578947\\
912	52.6584210526316\\
913	51.9521052631579\\
914	51.4594736842105\\
915	48.8821052631579\\
916	47.4536842105263\\
917	45.7047368421053\\
918	43.0789473684211\\
919	41.6826315789474\\
920	40.0542105263158\\
921	53.1415789473684\\
922	53.2494736842105\\
923	52.1915789473684\\
924	51.4910526315789\\
925	49.5536842105263\\
926	47.7463157894737\\
927	46.2342105263158\\
928	44.9178947368421\\
929	42.6931578947368\\
930	41.4563157894737\\
931	52.2636842105263\\
932	52.6863157894737\\
933	51.7442105263158\\
934	50.0894736842105\\
935	49.5442105263158\\
936	47.0068421052632\\
937	45.5121052631579\\
938	44.1084210526316\\
939	43.7368421052632\\
940	42.9284210526316\\
941	53.6252631578947\\
942	53.1031578947368\\
943	51.7842105263158\\
944	50.1752631578947\\
945	49.4547368421053\\
946	48.298947368421\\
947	47.2331578947368\\
948	46.3126315789474\\
949	44.2426315789474\\
950	42.5557894736842\\
951	53.4326315789474\\
952	53.2821052631579\\
953	52.2063157894737\\
954	50.5605263157895\\
955	49.2184210526316\\
956	47.8626315789474\\
957	46.8605263157895\\
958	45.4615789473684\\
959	44.2210526315789\\
960	43.4942105263158\\
961	53.8105263157895\\
962	53.3478947368421\\
963	52.0057894736842\\
964	50.4389473684211\\
965	48.9815789473684\\
966	47.5984210526316\\
967	45.9768421052632\\
968	44.6868421052631\\
969	43.6073684210526\\
970	42.1321052631579\\
971	53.8710526315789\\
972	53.5331578947368\\
973	51.8836842105263\\
974	49.7726315789474\\
975	48.0636842105263\\
976	47.3663157894737\\
977	45.3057894736842\\
978	44.0631578947368\\
979	41.7863157894737\\
980	40.3489473684211\\
981	52.9584210526316\\
982	52.891052631579\\
983	51.7315789473684\\
984	50.6357894736842\\
985	48.7652631578947\\
986	47.0178947368421\\
987	44.7305263157895\\
988	43.8731578947368\\
989	42.4594736842105\\
990	41.4773684210526\\
991	53.1247368421053\\
992	53.3221052631579\\
993	52.1857894736842\\
994	49.8747368421053\\
995	48.8563157894737\\
996	47.6584210526316\\
997	45.7052631578947\\
998	43.8931578947368\\
999	42.1194736842105\\
1000	41.4905263157895\\
};
\addlegendentry{DiC-10}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}, mark repeat=50]
  table[row sep=crcr]{%
1	10.3836842105263\\
2	11.0478947368421\\
3	11.6394736842105\\
4	11.8094736842105\\
5	12.6157894736842\\
6	14.5542105263158\\
7	15.9005263157895\\
8	17.0536842105263\\
9	17.4942105263158\\
10	17.4084210526316\\
11	20.1373684210526\\
12	20.1173684210526\\
13	19.6842105263158\\
14	19.4568421052632\\
15	19.9294736842105\\
16	22.7242105263158\\
17	22.1047368421053\\
18	22.4652631578947\\
19	21.9089473684211\\
20	21.0394736842105\\
21	25.1847368421053\\
22	25.2252631578947\\
23	24.478947368421\\
24	23.3963157894737\\
25	22.8273684210526\\
26	27.4763157894737\\
27	27.0415789473684\\
28	26.5263157894737\\
29	25.76\\
30	23.9610526315789\\
31	29.6878947368421\\
32	29.7636842105263\\
33	27.81\\
34	27.1384210526316\\
35	25.8610526315789\\
36	29.2552631578947\\
37	29.8173684210526\\
38	28.0678947368421\\
39	27.5952631578947\\
40	26.9410526315789\\
41	31.7178947368421\\
42	32.0884210526316\\
43	29.6884210526316\\
44	29.4042105263158\\
45	27.1221052631579\\
46	32.5231578947368\\
47	32.1868421052632\\
48	30.4794736842105\\
49	29.6152631578947\\
50	27.9715789473684\\
51	34.7631578947368\\
52	33.8836842105263\\
53	32.4889473684211\\
54	30.368947368421\\
55	29.0315789473684\\
56	33.56\\
57	33.8694736842105\\
58	33.5268421052632\\
59	31.6721052631579\\
60	29.6142105263158\\
61	36.4484210526316\\
62	35.6152631578947\\
63	33.4947368421053\\
64	31.8836842105263\\
65	31.1694736842105\\
66	35.8463157894737\\
67	34.8673684210526\\
68	33.7889473684211\\
69	32.4721052631579\\
70	31.2947368421053\\
71	37.3568421052632\\
72	36.0568421052632\\
73	34.7552631578947\\
74	33.4478947368421\\
75	32.3805263157895\\
76	36.258947368421\\
77	36.0794736842105\\
78	35.4136842105263\\
79	32.5894736842105\\
80	30.9147368421053\\
81	38.1310526315789\\
82	37.6705263157895\\
83	35.3668421052632\\
84	34.76\\
85	33.0568421052632\\
86	37.6236842105263\\
87	37.5247368421053\\
88	35.9542105263158\\
89	35.0415789473684\\
90	33.9336842105263\\
91	39.7457894736842\\
92	38.5578947368421\\
93	36.3742105263158\\
94	34.2505263157895\\
95	32.5078947368421\\
96	39.0331578947368\\
97	38.8242105263158\\
98	36.6642105263158\\
99	36.0136842105263\\
100	34.7394736842105\\
101	40.5384210526316\\
102	39.3421052631579\\
103	38.05\\
104	35.4236842105263\\
105	34.9273684210526\\
106	39.9463157894737\\
107	39.5436842105263\\
108	38.1073684210526\\
109	36.4136842105263\\
110	36.2084210526316\\
111	41.9031578947368\\
112	40.3710526315789\\
113	39.0126315789474\\
114	37.7789473684211\\
115	35.3010526315789\\
116	40.04\\
117	39.1842105263158\\
118	38.3915789473684\\
119	37.06\\
120	34.89\\
121	43.0678947368421\\
122	40.8715789473684\\
123	38.8773684210526\\
124	36.3784210526316\\
125	34.7326315789474\\
126	40.2378947368421\\
127	40.8563157894737\\
128	39.9163157894737\\
129	38.1584210526316\\
130	36.0731578947368\\
131	43.7115789473684\\
132	42.4073684210526\\
133	40.4168421052632\\
134	37.6710526315789\\
135	36.4357894736842\\
136	42.5236842105263\\
137	41.18\\
138	39.2778947368421\\
139	37.6726315789474\\
140	36.1436842105263\\
141	44.2526315789474\\
142	43.4047368421053\\
143	41.261052631579\\
144	38.23\\
145	36.3726315789474\\
146	42.2021052631579\\
147	42.8952631578947\\
148	41.6863157894737\\
149	38.9584210526316\\
150	36.05\\
151	44.9089473684211\\
152	43.9021052631579\\
153	41.3121052631579\\
154	38.8852631578947\\
155	37.2842105263158\\
156	43.6126315789474\\
157	42.8368421052632\\
158	41.8447368421053\\
159	40.2557894736842\\
160	39.4473684210526\\
161	45.1226315789474\\
162	43.4563157894737\\
163	42.3963157894737\\
164	40.57\\
165	37.8794736842105\\
166	44.4015789473684\\
167	44.1542105263158\\
168	43.1847368421053\\
169	40.8268421052632\\
170	39.2368421052632\\
171	46.2463157894737\\
172	44.5405263157895\\
173	42.0068421052632\\
174	39.8647368421053\\
175	37.5789473684211\\
176	43.9563157894737\\
177	43.8736842105263\\
178	41.7142105263158\\
179	40.0842105263158\\
180	38.2510526315789\\
181	46.431052631579\\
182	44.9568421052632\\
183	43.2521052631579\\
184	40.8042105263158\\
185	37.59\\
186	45.5110526315789\\
187	44.4078947368421\\
188	42.8063157894737\\
189	40.2642105263158\\
190	39.0073684210526\\
191	47.4489473684211\\
192	44.9942105263158\\
193	44.0589473684211\\
194	41.8515789473684\\
195	39.3894736842105\\
196	45.5742105263158\\
197	44.6542105263158\\
198	43.32\\
199	42.4352631578947\\
200	40.2678947368421\\
201	47.5678947368421\\
202	44.9789473684211\\
203	44.2510526315789\\
204	42.6278947368421\\
205	39.4484210526316\\
206	46.1031578947368\\
207	45.1631578947368\\
208	43.6542105263158\\
209	41.1357894736842\\
210	39.1994736842105\\
211	47.8957894736842\\
212	46.2284210526316\\
213	43.5057894736842\\
214	42.34\\
215	39.7789473684211\\
216	46.16\\
217	45.6021052631579\\
218	44.5778947368421\\
219	42.8278947368421\\
220	40.4526315789474\\
221	47.8742105263158\\
222	46.0605263157895\\
223	44.9252631578947\\
224	42.6931578947368\\
225	40.9894736842105\\
226	46.5547368421053\\
227	46.248947368421\\
228	44.7194736842105\\
229	42.2342105263158\\
230	39.6084210526316\\
231	49.2178947368421\\
232	46.51\\
233	44.4484210526316\\
234	42.1568421052632\\
235	39.8078947368421\\
236	46.5557894736842\\
237	46.0678947368421\\
238	44.4968421052632\\
239	42.3542105263158\\
240	39.3157894736842\\
241	48.6063157894737\\
242	47.5131578947368\\
243	45.2126315789474\\
244	42.7963157894737\\
245	40.9931578947368\\
246	46.3336842105263\\
247	46.8373684210526\\
248	44.5921052631579\\
249	42.9731578947368\\
250	41.1463157894737\\
251	48.9542105263158\\
252	48.3636842105263\\
253	45.1126315789474\\
254	43.3047368421053\\
255	40.8657894736842\\
256	47.3473684210526\\
257	48.0842105263158\\
258	45.74\\
259	43.2463157894737\\
260	39.8878947368421\\
261	49.0394736842105\\
262	47.7621052631579\\
263	44.9542105263158\\
264	42.6894736842105\\
265	40.6863157894737\\
266	47.3326315789474\\
267	46.8842105263158\\
268	45.5594736842105\\
269	43.6168421052632\\
270	40.6215789473684\\
271	49.7936842105263\\
272	47.9626315789474\\
273	44.9705263157895\\
274	43.9621052631579\\
275	41.8905263157895\\
276	48.7773684210526\\
277	47.5394736842105\\
278	45.8684210526316\\
279	44.0868421052632\\
280	41.7826315789474\\
281	50.1626315789474\\
282	48.9021052631579\\
283	46.2473684210526\\
284	43.6463157894737\\
285	41.3078947368421\\
286	49.0973684210526\\
287	47.8926315789474\\
288	46.3563157894737\\
289	44.0668421052632\\
290	41.9526315789474\\
291	50.0447368421053\\
292	49.8310526315789\\
293	46.6884210526316\\
294	44.5784210526316\\
295	42.8047368421053\\
296	48.7505263157895\\
297	48.0078947368421\\
298	46.1068421052632\\
299	44.44\\
300	42.5784210526316\\
301	50.4231578947369\\
302	48.1605263157895\\
303	45.7457894736842\\
304	43.5457894736842\\
305	41.6878947368421\\
306	48.55\\
307	48.718947368421\\
308	47.5573684210526\\
309	44.7436842105263\\
310	41.6489473684211\\
311	50.4047368421053\\
312	49.7421052631579\\
313	46.7742105263158\\
314	44.5305263157895\\
315	41.8373684210526\\
316	48.4915789473684\\
317	48.6884210526316\\
318	46.7836842105263\\
319	44.8531578947369\\
320	42.2678947368421\\
321	49.7021052631579\\
322	49.1305263157895\\
323	47.3515789473684\\
324	45.7226315789474\\
325	43.7336842105263\\
326	49.5378947368421\\
327	47.9468421052632\\
328	46.9810526315789\\
329	44.8194736842105\\
330	42.4178947368421\\
331	51.0289473684211\\
332	48.8284210526316\\
333	46.7421052631579\\
334	45.1331578947368\\
335	42.928947368421\\
336	49.0784210526316\\
337	49.6952631578947\\
338	48.311052631579\\
339	46.2331578947368\\
340	42.4178947368421\\
341	50.3115789473684\\
342	49.46\\
343	47.2673684210526\\
344	44.9452631578947\\
345	43.8552631578947\\
346	49.871052631579\\
347	48.4294736842105\\
348	46.7668421052632\\
349	45.1536842105263\\
350	43.5589473684211\\
351	51.62\\
352	50.1836842105263\\
353	47.8015789473684\\
354	45.2115789473684\\
355	43.3394736842105\\
356	49.61\\
357	49.8\\
358	48.0468421052632\\
359	45.3073684210526\\
360	43.3821052631579\\
361	51.8284210526316\\
362	49.6557894736842\\
363	48.4478947368421\\
364	46.0747368421053\\
365	43.7510526315789\\
366	50.5131578947368\\
367	49.3973684210526\\
368	47.8794736842105\\
369	44.9884210526316\\
370	43.4405263157895\\
371	52.5789473684211\\
372	50.2336842105263\\
373	46.2663157894737\\
374	44.0205263157895\\
375	41.7978947368421\\
376	49.7068421052632\\
377	50.0842105263158\\
378	48.4352631578947\\
379	47.1868421052632\\
380	44.9468421052632\\
381	52.2742105263158\\
382	50.3489473684211\\
383	48.3115789473684\\
384	45.8378947368421\\
385	43.2389473684211\\
386	49.5905263157895\\
387	49.6052631578947\\
388	48.3994736842105\\
389	46.4963157894737\\
390	43.5110526315789\\
391	51.2378947368421\\
392	50.2226315789474\\
393	48.3936842105263\\
394	46.2326315789474\\
395	44.1347368421053\\
396	49.1652631578947\\
397	49.3289473684211\\
398	48.29\\
399	46.678947368421\\
400	44.6321052631579\\
401	51.9\\
402	50.1957894736842\\
403	48.4126315789474\\
404	44.6421052631579\\
405	42.6163157894737\\
406	49.8384210526316\\
407	50.2657894736842\\
408	49.2342105263158\\
409	47.33\\
410	44.4142105263158\\
411	52.2426315789474\\
412	51.0731578947368\\
413	48.3326315789474\\
414	46.1273684210526\\
415	44.0242105263158\\
416	50.4626315789474\\
417	50.6852631578947\\
418	49.5057894736842\\
419	47.6457894736842\\
420	44.6215789473684\\
421	52.6431578947368\\
422	50.8042105263158\\
423	47.8457894736842\\
424	46.0805263157895\\
425	44.4221052631579\\
426	49.228947368421\\
427	49.6868421052632\\
428	48.67\\
429	46.2489473684211\\
430	44.4957894736842\\
431	52.5536842105263\\
432	51.0105263157895\\
433	48.5857894736842\\
434	45.6978947368421\\
435	43.4321052631579\\
436	50.018947368421\\
437	49.7263157894737\\
438	48.7747368421053\\
439	46.9394736842105\\
440	45.1584210526316\\
441	52.5352631578947\\
442	50.4205263157895\\
443	49.0984210526316\\
444	46.8084210526316\\
445	44.4989473684211\\
446	49.9236842105263\\
447	50.3684210526316\\
448	49.2726315789474\\
449	47.4821052631579\\
450	44.9931578947368\\
451	52.8373684210526\\
452	51.2263157894737\\
453	49.4642105263158\\
454	47.2294736842105\\
455	45.2421052631579\\
456	51.3457894736842\\
457	50.9168421052632\\
458	49.4731578947368\\
459	47.7894736842105\\
460	44.5668421052632\\
461	52.5147368421053\\
462	50.4631578947368\\
463	48.1726315789474\\
464	46.1294736842105\\
465	43.9047368421053\\
466	50.8868421052632\\
467	50.8205263157895\\
468	49.5478947368421\\
469	46.8815789473684\\
470	45.0778947368421\\
471	53.04\\
472	50.4573684210526\\
473	48.6673684210526\\
474	46.9378947368421\\
475	44.7931578947368\\
476	50.1594736842105\\
477	50.4042105263158\\
478	48.9263157894737\\
479	48.171052631579\\
480	45.9721052631579\\
481	53.0478947368421\\
482	51.6305263157895\\
483	48.74\\
484	46.7647368421053\\
485	43.9557894736842\\
486	51.5478947368421\\
487	50.8621052631579\\
488	49.4963157894737\\
489	47.7942105263158\\
490	45.6421052631579\\
491	53.6621052631579\\
492	52.0173684210526\\
493	49.6421052631579\\
494	47.1705263157895\\
495	44.2273684210526\\
496	50.8726315789474\\
497	51.5131578947368\\
498	49.7210526315789\\
499	47.7331578947368\\
500	46.5673684210526\\
501	53.8642105263158\\
502	53.1052631578947\\
503	51.94\\
504	49.8842105263158\\
505	47.8510526315789\\
506	52.7889473684211\\
507	52.6389473684211\\
508	51.8078947368421\\
509	50.8894736842105\\
510	48.2031578947368\\
511	54.4294736842105\\
512	53.3921052631579\\
513	50.5842105263158\\
514	48.3821052631579\\
515	47.2015789473684\\
516	52.5431578947369\\
517	53.1731578947368\\
518	51.5257894736842\\
519	49.5968421052632\\
520	48.5510526315789\\
521	54.1942105263158\\
522	52.1989473684211\\
523	51.0684210526316\\
524	49.4721052631579\\
525	47.7131578947368\\
526	51.9094736842105\\
527	52.2173684210526\\
528	50.9921052631579\\
529	49.4121052631579\\
530	47.7973684210526\\
531	54.3284210526316\\
532	52.7973684210526\\
533	51.6031578947368\\
534	48.3684210526316\\
535	46.4431578947368\\
536	52.478947368421\\
537	52.3863157894737\\
538	51.1984210526316\\
539	49.7889473684211\\
540	47.5073684210526\\
541	54.36\\
542	52.8005263157895\\
543	50.8605263157895\\
544	49.1252631578947\\
545	47.7942105263158\\
546	52.5510526315789\\
547	52.9068421052632\\
548	51.3452631578947\\
549	49.6378947368421\\
550	48.9863157894737\\
551	54.1542105263158\\
552	52.9278947368421\\
553	50.55\\
554	48.28\\
555	46.8694736842105\\
556	52.2084210526316\\
557	52.3226315789474\\
558	50.6968421052632\\
559	49.1278947368421\\
560	48.0536842105263\\
561	54.2242105263158\\
562	52.1336842105263\\
563	50.8584210526316\\
564	48.8231578947368\\
565	45.9994736842105\\
566	51.7805263157895\\
567	52.8078947368421\\
568	51.8026315789474\\
569	51.0263157894737\\
570	49.1468421052631\\
571	54.2084210526316\\
572	52.83\\
573	51.2778947368421\\
574	50.001052631579\\
575	47.0673684210526\\
576	52.1942105263158\\
577	51.9363157894737\\
578	51.8363157894737\\
579	49.85\\
580	48.8463157894737\\
581	53.8615789473684\\
582	53.6036842105263\\
583	51.4057894736842\\
584	48.8336842105263\\
585	47.3205263157895\\
586	52.3947368421053\\
587	52.2531578947368\\
588	51.6836842105263\\
589	49.3347368421053\\
590	47.678947368421\\
591	54.1984210526316\\
592	53.3863157894737\\
593	51.1689473684211\\
594	49.5336842105263\\
595	47.6457894736842\\
596	52.6778947368421\\
597	51.9005263157895\\
598	50.9926315789474\\
599	49.5057894736842\\
600	47.2947368421053\\
601	54.571052631579\\
602	52.9015789473684\\
603	50.2078947368421\\
604	48.72\\
605	46.3242105263158\\
606	51.7552631578947\\
607	52.811052631579\\
608	51.258947368421\\
609	49.2642105263158\\
610	47.4531578947368\\
611	53.73\\
612	52.4931578947368\\
613	50.55\\
614	47.7157894736842\\
615	45.7921052631579\\
616	51.9278947368421\\
617	52.4757894736842\\
618	51.7178947368421\\
619	50.0068421052632\\
620	48.0084210526316\\
621	54.4921052631579\\
622	52.9063157894737\\
623	50.6463157894737\\
624	49.1136842105263\\
625	46.9836842105263\\
626	52.7526315789474\\
627	52.0994736842105\\
628	51.178947368421\\
629	49.8373684210526\\
630	48.1342105263158\\
631	53.7105263157895\\
632	52.8405263157895\\
633	50.4852631578947\\
634	48.5378947368421\\
635	46.7336842105263\\
636	52.73\\
637	52.5721052631579\\
638	51.2947368421053\\
639	49.6594736842105\\
640	47.89\\
641	54.4105263157895\\
642	53.4742105263158\\
643	51.0542105263158\\
644	49.0731578947368\\
645	46.5736842105263\\
646	51.9526315789474\\
647	52.1147368421053\\
648	50.9805263157895\\
649	49.2552631578947\\
650	47.3915789473684\\
651	54.2778947368421\\
652	52.5847368421053\\
653	50.2531578947368\\
654	47.8315789473684\\
655	45.2026315789474\\
656	52.3726315789474\\
657	52.5510526315789\\
658	51.4336842105263\\
659	49.3336842105263\\
660	47.3736842105263\\
661	54.7615789473684\\
662	53.64\\
663	50.9626315789474\\
664	48.8647368421053\\
665	47.2821052631579\\
666	52.6942105263158\\
667	52.6994736842105\\
668	51.3063157894737\\
669	49.2342105263158\\
670	47.7547368421053\\
671	54.2057894736842\\
672	51.938947368421\\
673	50.3873684210526\\
674	49.0315789473684\\
675	47.0563157894737\\
676	52.1642105263158\\
677	51.6947368421053\\
678	51.4710526315789\\
679	49.8131578947369\\
680	47.5121052631579\\
681	54.6921052631579\\
682	53.6115789473684\\
683	51.2652631578947\\
684	48.8521052631579\\
685	47.641052631579\\
686	52.5621052631579\\
687	52.5405263157895\\
688	51.4389473684211\\
689	50.3194736842105\\
690	47.0073684210526\\
691	53.9863157894737\\
692	52.9452631578947\\
693	51.4968421052632\\
694	49.4068421052632\\
695	47.2463157894737\\
696	52.4326315789474\\
697	53.0352631578947\\
698	52.2652631578947\\
699	50.5405263157895\\
700	48.0573684210526\\
701	54.3410526315789\\
702	52.5742105263158\\
703	50.5689473684211\\
704	48.3852631578947\\
705	46.8636842105263\\
706	52.4652631578947\\
707	53.1368421052632\\
708	51.9194736842105\\
709	50.2868421052632\\
710	48.9563157894737\\
711	54.0268421052632\\
712	52.661052631579\\
713	51.0252631578947\\
714	48.8752631578947\\
715	47.6973684210526\\
716	52.9278947368421\\
717	52.9915789473684\\
718	51.7542105263158\\
719	50.2910526315789\\
720	48.57\\
721	54.5336842105263\\
722	52.8347368421052\\
723	50.0373684210526\\
724	48.0568421052632\\
725	45.6157894736842\\
726	51.9647368421053\\
727	52.7284210526316\\
728	51.1768421052632\\
729	50.048947368421\\
730	48.1536842105263\\
731	54.6373684210526\\
732	52.3368421052632\\
733	50.4247368421053\\
734	49.1878947368421\\
735	46.9194736842105\\
736	51.9331578947368\\
737	53.0147368421053\\
738	51.3968421052632\\
739	50.2968421052631\\
740	48.7047368421053\\
741	54.3773684210526\\
742	53.3405263157895\\
743	50.6894736842105\\
744	48.8642105263158\\
745	47.3710526315789\\
746	52.8068421052632\\
747	52.5152631578947\\
748	51.4263157894737\\
749	49.94\\
750	48.0684210526316\\
751	54.4868421052632\\
752	52.9842105263158\\
753	50.8121052631579\\
754	48.7705263157895\\
755	46.2689473684211\\
756	52.2457894736842\\
757	52.93\\
758	52.4136842105263\\
759	50.3952631578947\\
760	48.4105263157895\\
761	55.2894736842105\\
762	51.87\\
763	49.7173684210526\\
764	46.7994736842105\\
765	45.5405263157895\\
766	51.9615789473684\\
767	52.3821052631579\\
768	50.9568421052631\\
769	50.1573684210526\\
770	48.5405263157895\\
771	54.8289473684211\\
772	52.1715789473684\\
773	50.2921052631579\\
774	48.2815789473684\\
775	46.9852631578947\\
776	52.5010526315789\\
777	52.038947368421\\
778	50.868947368421\\
779	49.2515789473684\\
780	47.4584210526316\\
781	54.3521052631579\\
782	53.1710526315789\\
783	51.118947368421\\
784	49.5773684210526\\
785	47.2947368421053\\
786	52.6326315789474\\
787	53.5247368421053\\
788	52.5068421052632\\
789	50.6494736842105\\
790	48.0221052631579\\
791	53.9978947368421\\
792	52.5057894736842\\
793	50.7863157894737\\
794	49.0742105263158\\
795	46.1247368421052\\
796	53.0873684210526\\
797	51.7415789473684\\
798	51.3594736842105\\
799	50.8489473684211\\
800	48.3852631578947\\
801	54.33\\
802	52.9321052631579\\
803	51.0515789473684\\
804	49.2710526315789\\
805	47.4889473684211\\
806	51.8868421052632\\
807	52.5057894736842\\
808	51.5373684210526\\
809	49.8242105263158\\
810	48.4563157894737\\
811	54.7405263157895\\
812	52.1352631578947\\
813	50.9631578947369\\
814	48.8047368421053\\
815	46.7278947368421\\
816	52.531052631579\\
817	52.6457894736842\\
818	50.8463157894737\\
819	49.7010526315789\\
820	47.6373684210526\\
821	53.9136842105263\\
822	53.1136842105263\\
823	50.8052631578947\\
824	48.5189473684211\\
825	46.6305263157895\\
826	52.1510526315789\\
827	52.9052631578947\\
828	51.6078947368421\\
829	50.4042105263158\\
830	48.3768421052632\\
831	54.6678947368421\\
832	52.2884210526316\\
833	50.8347368421053\\
834	49.1268421052632\\
835	47.5026315789474\\
836	52.9705263157895\\
837	52.8605263157895\\
838	51.6947368421053\\
839	49.5336842105263\\
840	47.85\\
841	54.6357894736842\\
842	52.9294736842105\\
843	50.3463157894737\\
844	48.9673684210526\\
845	46.5626315789474\\
846	52.5826315789474\\
847	53.7794736842105\\
848	52.2673684210527\\
849	50.6273684210526\\
850	48.3463157894737\\
851	54.0642105263158\\
852	52.8010526315789\\
853	51.0252631578947\\
854	49.3752631578947\\
855	47.5184210526316\\
856	52.7626315789474\\
857	53.2631578947368\\
858	51.6089473684211\\
859	49.66\\
860	48.1757894736842\\
861	54.6205263157895\\
862	52.7626315789474\\
863	50.59\\
864	48.8068421052632\\
865	47.4726315789474\\
866	52.6384210526316\\
867	52.8642105263158\\
868	51.2252631578947\\
869	49.1621052631579\\
870	46.9315789473684\\
871	54.7694736842105\\
872	52.558947368421\\
873	51.0636842105263\\
874	49.5221052631579\\
875	47.4447368421053\\
876	52.8768421052632\\
877	52.2610526315789\\
878	51.2726315789474\\
879	49.4594736842105\\
880	47.09\\
881	55.0963157894737\\
882	52.9426315789474\\
883	50.5515789473684\\
884	48.4157894736842\\
885	46.6742105263158\\
886	52.9221052631579\\
887	52.5752631578947\\
888	51.2121052631579\\
889	49.3294736842105\\
890	48.1831578947368\\
891	55.1563157894737\\
892	54.26\\
893	51.6642105263158\\
894	49.0036842105263\\
895	46.9473684210526\\
896	52.6463157894737\\
897	52.3310526315789\\
898	51.3489473684211\\
899	50.1689473684211\\
900	48.9631578947368\\
901	54.8136842105263\\
902	52.9336842105263\\
903	51.0773684210526\\
904	48.2784210526316\\
905	45.5478947368421\\
906	52.2342105263158\\
907	52.3673684210526\\
908	51.1305263157895\\
909	49.5584210526316\\
910	47.9631578947369\\
911	54.6715789473684\\
912	52.7336842105263\\
913	50.7547368421053\\
914	48.6878947368421\\
915	46.1473684210526\\
916	51.85\\
917	52.5047368421053\\
918	51.0368421052632\\
919	49.6857894736842\\
920	48.4978947368421\\
921	54.7073684210526\\
922	53.0878947368421\\
923	50.5842105263158\\
924	48.8521052631579\\
925	46.6878947368421\\
926	52.18\\
927	52.7821052631579\\
928	51.0284210526316\\
929	49.2705263157895\\
930	47.35\\
931	54.388947368421\\
932	53.1894736842105\\
933	50.5442105263158\\
934	47.408947368421\\
935	45.97\\
936	51.8873684210526\\
937	52.3989473684211\\
938	50.6847368421053\\
939	49.9136842105263\\
940	48.9668421052632\\
941	54.1921052631579\\
942	52.0631578947368\\
943	49.4457894736842\\
944	47.3478947368421\\
945	45.2394736842105\\
946	52.0294736842105\\
947	52.8952631578947\\
948	51.7563157894737\\
949	50.8342105263158\\
950	48.7594736842105\\
951	54.3078947368421\\
952	52.5715789473684\\
953	50.8031578947368\\
954	48.6278947368421\\
955	46.3542105263158\\
956	51.8484210526316\\
957	51.9568421052632\\
958	51.3342105263158\\
959	49.9721052631579\\
960	49.5031578947368\\
961	54.9505263157895\\
962	52.9847368421053\\
963	51.1605263157895\\
964	48.6984210526316\\
965	46.7121052631579\\
966	52.7652631578947\\
967	52.6842105263158\\
968	51.6626315789474\\
969	49.9005263157895\\
970	48.8110526315789\\
971	55.5568421052632\\
972	52.5221052631579\\
973	50.9426315789474\\
974	49.0652631578947\\
975	47.6157894736842\\
976	52.8347368421053\\
977	53.3521052631579\\
978	51.7210526315789\\
979	50.2189473684211\\
980	48.0663157894737\\
981	55.0436842105263\\
982	53.1831578947368\\
983	51.5905263157895\\
984	49.2389473684211\\
985	47.9236842105263\\
986	53.1673684210526\\
987	53.0868421052632\\
988	52.7384210526316\\
989	50.0942105263158\\
990	48.6773684210526\\
991	54.4710526315789\\
992	52.5157894736842\\
993	50.3231578947368\\
994	48.3142105263158\\
995	46.3468421052632\\
996	51.7268421052632\\
997	53.3573684210526\\
998	51.8905263157895\\
999	50.4573684210526\\
1000	48.8894736842105\\
};
\addlegendentry{MTDC-(10,5)}

\end{axis}
\end{tikzpicture}%

==> figure/dfp_0p2_0p6_dynamicVsFixed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.7in,
at={(0.758in,0.651in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={iteration ($t$)},
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy $(\%)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	35.895\\
2	55.165\\
3	63.025\\
4	65.955\\
5	67.79\\
6	79.825\\
7	81.445\\
8	81.77\\
9	81.335\\
10	79.815\\
11	86.89\\
12	86.175\\
13	85.065\\
14	83.75\\
15	81.795\\
16	88.74\\
17	89.315\\
18	89.035\\
19	87.965\\
20	86.29\\
21	90.57\\
22	90.555\\
23	89.575\\
24	88.495\\
25	86.86\\
26	90.675\\
27	91.155\\
28	90.945\\
29	90.155\\
30	89.135\\
};
\addlegendentry{0.5: (10,5)}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	36.575\\
2	53.605\\
3	61.17\\
4	64.44\\
5	66.53\\
6	80.195\\
7	81.8\\
8	82.035\\
9	81.045\\
10	79.605\\
11	86.16\\
12	86.885\\
13	86.575\\
14	85.405\\
15	83.265\\
16	89.58\\
17	89.595\\
18	88.7\\
19	87.625\\
20	85.41\\
21	89.83\\
22	90.39\\
23	90.17\\
24	89.77\\
25	88.84\\
26	91.335\\
27	91.175\\
28	90.62\\
29	90.09\\
30	88.84\\
};
\addlegendentry{0.5: (15,5)}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	35.83\\
2	53.85\\
3	61.29\\
4	66\\
5	77.18\\
6	80.84\\
7	81.48\\
8	82.62\\
9	84.835\\
10	85.965\\
11	87.165\\
12	87.375\\
13	88.13\\
14	88.28\\
15	88.455\\
16	89.29\\
17	89.49\\
18	89.73\\
19	90.395\\
20	90.69\\
21	90.54\\
22	90.62\\
23	90.77\\
24	90.865\\
25	91.12\\
26	91.065\\
27	91.03\\
28	91.43\\
29	91.31\\
30	91.4\\
};
\addlegendentry{0.5: $\bar{A}=2$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	23.25\\
2	32.96\\
3	39.485\\
4	43.005\\
5	44.12\\
6	59.175\\
7	60.45\\
8	59.88\\
9	56.42\\
10	54.445\\
11	69.965\\
12	71.11\\
13	70.08\\
14	65.6\\
15	62.12\\
16	75.315\\
17	76.745\\
18	76.585\\
19	73.33\\
20	71.28\\
21	82.585\\
22	82.34\\
23	81.365\\
24	80.08\\
25	76.2\\
26	84.51\\
27	85.055\\
28	83.475\\
29	79.815\\
30	76.51\\
};
\addlegendentry{0.1: (10,5)}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	23.85\\
2	33.275\\
3	39.245\\
4	43.13\\
5	44.81\\
6	58.82\\
7	60.52\\
8	58.805\\
9	55.795\\
10	54.81\\
11	66.5\\
12	67.9\\
13	65.835\\
14	64.845\\
15	63.515\\
16	77.425\\
17	77.165\\
18	77.355\\
19	74.64\\
20	72.21\\
21	80.25\\
22	81.07\\
23	79.86\\
24	75.665\\
25	73.56\\
26	80.79\\
27	81.435\\
28	80.67\\
29	78.965\\
30	74.48\\
};
\addlegendentry{0.1: (15,5)}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	22.785\\
2	33.63\\
3	40.385\\
4	41.28\\
5	54.625\\
6	59.475\\
7	59.33\\
8	61.335\\
9	64.135\\
10	67.13\\
11	69.025\\
12	71.405\\
13	72.185\\
14	71.11\\
15	72.21\\
16	74.855\\
17	77.405\\
18	78.77\\
19	79.285\\
20	80.93\\
21	81.535\\
22	81.225\\
23	81.955\\
24	81.57\\
25	81.855\\
26	83.345\\
27	83.14\\
28	83.34\\
29	84.685\\
30	84.875\\
};
\addlegendentry{0.1: $\bar{A}=2$}

\end{axis}
\end{tikzpicture}%
